Maximal displacement of a supercritical branching random walk in a time-inhomogeneous random environment

The behavior of the maximal displacement of a supercritical branching random walk has been a subject of intense studies for a long time. But only recently the case of time-inhomogeneous branching has gained focus. The contribution of this paper is to analyze a time-inhomogeneous model with two levels of randomness. In the first step a sequence of branching laws is sampled independently according to a distribution on the set of point measures' laws. Conditionally on the realization of this sequence (called environment) we define a branching random walk and find the asymptotic behavior of its maximal particle. It is of the form $V_n -\varphi \log n + o_\mathbf{P}(\log n)$, where $V_n$ is a function of the environment that behaves as a random walk and $\varphi>0$ is a deterministic constant, which turns out to be bigger than the usual logarithmic correction of the homogeneous branching random walk.

==> imgBrwre.tex <==
\begin{tikzpicture}[scale=0.16]
%Dessiner les axes
\draw[->] (0,-0) -- (0,-43);
\draw (0,-43) node[right] {time};
\draw [->] (-20,-0) -- (46,-0);
\draw (40,-0) node[above] {space};
\draw (-22,-0) node[above] {environment};
\draw (0,0) node[above] {$0$};
%Génération1
{\draw[thick, color=green!50!black] (0,0) -- (-0.396143134851,-1);}
\draw [thick, color=red] (0.0,0) -- (-0.00336039816216,-1);
\draw [very thick, color=red] (-22,0) -- (-22,-1);
%Génération2
{\draw[thick, color=green!50!black] (-0.396143134851,-1) -- (1.47705869659,-2);}
\draw [thick, color=blue] (-0.00336039816216,-1) -- (-0.660144839269,-2);
\draw [very thick, color=blue] (-22,-1) -- (-22,-2);
%Génération3
{\draw[thick, color=green!50!black] (1.47705869659,-2) -- (3.35026052803,-3);}
\draw [thick, color=blue] (-0.660144839269,-2) -- (2.39898709825,-3);
\draw [very thick, color=blue] (-22,-2) -- (-22,-3);
%Génération4
{\draw[thick, color=green!50!black] (3.35026052803,-3) -- (5.22346235948,-4);}
\draw [thick, color=blue] (2.39898709825,-3) -- (4.92729176585,-4);
\draw [very thick, color=blue] (-22,-3) -- (-22,-4);
%Génération5
{\draw[thick, color=green!50!black] (5.22346235948,-4) -- (7.09666419092,-5);}
\draw [thick, color=blue] (4.92729176585,-4) -- (3.9926939197,-5);
\draw [thick, color=blue] (4.92729176585,-4) -- (4.93305611977,-5);
\draw [very thick, color=blue] (-22,-4) -- (-22,-5);
%Génération6
{\draw[thick, color=green!50!black] (7.09666419092,-5) -- (6.70052105607,-6);}
\draw [thick, color=red] (3.9926939197,-5) -- (3.05866528219,-6);
\draw [thick, color=red] (4.93305611977,-5) -- (3.3521723824,-6);
\draw [thick, color=red] (4.93305611977,-5) -- (4.13221393129,-6);
\draw [very thick, color=red] (-22,-5) -- (-22,-6);
%Génération7
{\draw[thick, color=green!50!black] (6.70052105607,-6) -- (8.57372288751,-7);}
\draw [thick, color=blue] (3.05866528219,-6) -- (3.62902012214,-7);
\draw [thick, color=blue] (3.3521723824,-6) -- (1.50982164047,-7);
\draw [thick, color=blue] (4.13221393129,-6) -- (3.82667614406,-7);
\draw [very thick, color=blue] (-22,-6) -- (-22,-7);
%Génération8
{\draw[thick, color=green!50!black] (8.57372288751,-7) -- (8.17757975266,-8);}
\draw [thick, color=red] (3.62902012214,-7) -- (3.37880475401,-8);
\draw [thick, color=red] (1.50982164047,-7) -- (-0.47685968371,-8);
\draw [thick, color=red] (3.82667614406,-7) -- (3.29664548866,-8);
\draw [very thick, color=red] (-22,-7) -- (-22,-8);
%Génération9
{\draw[thick, color=green!50!black] (8.17757975266,-8) -- (7.78143661781,-9);}
\draw [thick, color=red] (3.37880475401,-8) -- (3.0238834948,-9);
\draw [thick, color=red] (-0.47685968371,-8) -- (0.0935090896032,-9);
\draw [thick, color=red] (3.29664548866,-8) -- (2.26751668527,-9);
\draw [very thick, color=red] (-22,-8) -- (-22,-9);
%Génération10
{\draw[thick, color=green!50!black] (7.78143661781,-9) -- (7.38529348296,-10);}
\draw [thick, color=red] (3.0238834948,-9) -- (3.26197082933,-10);
\draw [thick, color=red] (0.0935090896032,-9) -- (-1.68695326373,-10);
\draw [thick, color=red] (2.26751668527,-9) -- (0.901685895956,-10);
\draw [very thick, color=red] (-22,-9) -- (-22,-10);
%Génération11
{\draw[thick, color=green!50!black] (7.38529348296,-10) -- (9.2584953144,-11);}
\draw [thick, color=blue] (3.26197082933,-10) -- (1.75531723438,-11);
\draw [thick, color=blue] (-1.68695326373,-10) -- (-1.041253132,-11);
\draw [thick, color=blue] (0.901685895956,-10) -- (4.18475397708,-11);
\draw [thick, color=blue] (0.901685895956,-10) -- (0.984395426458,-11);
\draw [very thick, color=blue] (-22,-10) -- (-22,-11);
%Génération12
{\draw[thick, color=green!50!black] (9.2584953144,-11) -- (11.1316971458,-12);}
\draw [thick, color=blue] (1.75531723438,-11) -- (4.44223293807,-12);
\draw [thick, color=blue] (-1.041253132,-11) -- (0.112745844532,-12);
\draw [thick, color=blue] (4.18475397708,-11) -- (2.47233714407,-12);
\draw [thick, color=blue] (0.984395426458,-11) -- (2.41980629386,-12);
\draw [very thick, color=blue] (-22,-11) -- (-22,-12);
%Génération13
{\draw[thick, color=green!50!black] (11.1316971458,-12) -- (13.0048989773,-13);}
\draw [thick, color=blue] (4.44223293807,-12) -- (5.48716536193,-13);
\draw [thick, color=blue] (0.112745844532,-12) -- (0.499471131446,-13);
\draw [thick, color=blue] (2.47233714407,-12) -- (2.78603636041,-13);
\draw [thick, color=blue] (2.41980629386,-12) -- (4.39463158956,-13);
\draw [very thick, color=blue] (-22,-12) -- (-22,-13);
%Génération14
{\draw[thick, color=green!50!black] (13.0048989773,-13) -- (12.6087558424,-14);}
\draw [thick, color=red] (5.48716536193,-13) -- (5.12796680087,-14);
\draw [thick, color=red] (0.499471131446,-13) -- (-1.48228212526,-14);
\draw [thick, color=red] (2.78603636041,-13) -- (1.68496637021,-14);
\draw [thick, color=red] (4.39463158956,-13) -- (3.77791677581,-14);
\draw [very thick, color=red] (-22,-13) -- (-22,-14);
%Génération15
{\draw[thick, color=green!50!black] (12.6087558424,-14) -- (14.4819576739,-15);}
\draw [thick, color=blue] (5.12796680087,-14) -- (11.5819982404,-15);
\draw [thick, color=blue] (-1.48228212526,-14) -- (-1.05802682514,-15);
\draw [thick, color=blue] (1.68496637021,-14) -- (2.2923230747,-15);
\draw [thick, color=blue] (3.77791677581,-14) -- (5.03100946697,-15);
\draw [very thick, color=blue] (-22,-14) -- (-22,-15);
%Génération16
{\draw[thick, color=green!50!black] (14.4819576739,-15) -- (14.085814539,-16);}
\draw [thick, color=red] (11.5819982404,-15) -- (10.8709329015,-16);
\draw [thick, color=red] (-1.05802682514,-15) -- (-2.98747237811,-16);
\draw [thick, color=red] (2.2923230747,-15) -- (2.71317164681,-16);
\draw [thick, color=red] (2.2923230747,-15) -- (2.48929712613,-16);
\draw [thick, color=red] (5.03100946697,-15) -- (5.57679495219,-16);
\draw [very thick, color=red] (-22,-15) -- (-22,-16);
%Génération17
{\draw[thick, color=green!50!black] (14.085814539,-16) -- (15.9590163705,-17);}
\draw [thick, color=blue] (10.8709329015,-16) -- (14.7319233951,-17);
\draw [thick, color=blue] (-2.98747237811,-16) -- (1.83899855959,-17);
\draw [thick, color=blue] (-2.98747237811,-16) -- (-1.86990167972,-17);
\draw [thick, color=blue] (2.71317164681,-16) -- (6.49070044071,-17);
\draw [thick, color=blue] (2.48929712613,-16) -- (6.04356676653,-17);
\draw [thick, color=blue] (5.57679495219,-16) -- (8.42954978358,-17);
\draw [very thick, color=blue] (-22,-16) -- (-22,-17);
%Génération18
{\draw[thick, color=green!50!black] (15.9590163705,-17) -- (17.8322182019,-18);}
\draw [thick, color=blue] (14.7319233951,-17) -- (15.6802942064,-18);
\draw [thick, color=blue] (14.7319233951,-17) -- (13.3835374746,-18);
\draw [thick, color=blue] (1.83899855959,-17) -- (4.81550590277,-18);
\draw [thick, color=blue] (-1.86990167972,-17) -- (-1.06469072877,-18);
\draw [thick, color=blue] (6.49070044071,-17) -- (6.54740290793,-18);
\draw [thick, color=blue] (6.04356676653,-17) -- (4.73752776033,-18);
\draw [thick, color=blue] (8.42954978358,-17) -- (8.35598501814,-18);
\draw [very thick, color=blue] (-22,-17) -- (-22,-18);
%Génération19
{\draw[thick, color=green!50!black] (17.8322182019,-18) -- (17.4360750671,-19);}
\draw [thick, color=red] (15.6802942064,-18) -- (14.8531810086,-19);
\draw [thick, color=red] (13.3835374746,-18) -- (13.3110754789,-19);
\draw [thick, color=red] (13.3835374746,-18) -- (11.0293909579,-19);
\draw [thick, color=red] (4.81550590277,-18) -- (2.17198540117,-19);
\draw [thick, color=red] (-1.06469072877,-18) -- (-1.78121289508,-19);
\draw [thick, color=red] (-1.06469072877,-18) -- (-2.67931985827,-19);
\draw [thick, color=red] (6.54740290793,-18) -- (5.6057768426,-19);
\draw [thick, color=red] (6.54740290793,-18) -- (5.18551902398,-19);
\draw [thick, color=red] (4.73752776033,-18) -- (4.28522382554,-19);
\draw [thick, color=red] (8.35598501814,-18) -- (7.47679683811,-19);
\draw [very thick, color=red] (-22,-18) -- (-22,-19);
%Génération20
{\draw[thick, color=green!50!black] (17.4360750671,-19) -- (19.3092768985,-20);}
\draw [thick, color=blue] (14.8531810086,-19) -- (17.0631976781,-20);
\draw [thick, color=blue] (13.3110754789,-19) -- (15.2729392504,-20);
\draw [thick, color=blue] (11.0293909579,-19) -- (13.6579583759,-20);
\draw [thick, color=blue] (2.17198540117,-19) -- (4.92167588472,-20);
\draw [thick, color=blue] (-1.78121289508,-19) -- (-2.37237474755,-20);
\draw [thick, color=blue] (-1.78121289508,-19) -- (-2.94418234075,-20);
\draw [thick, color=blue] (-2.67931985827,-19) -- (-3.02543987258,-20);
\draw [thick, color=blue] (5.6057768426,-19) -- (6.82749082348,-20);
\draw [thick, color=blue] (5.18551902398,-19) -- (2.49590602634,-20);
\draw [thick, color=blue] (4.28522382554,-19) -- (4.1608311259,-20);
\draw [thick, color=blue] (7.47679683811,-19) -- (10.0477462383,-20);
\draw [very thick, color=blue] (-22,-19) -- (-22,-20);
%Génération21
{\draw[thick, color=green!50!black] (19.3092768985,-20) -- (21.1824787299,-21);}
\draw [thick, color=blue] (17.0631976781,-20) -- (16.9380055278,-21);
\draw [thick, color=blue] (17.0631976781,-20) -- (20.9007605001,-21);
\draw [thick, color=blue] (15.2729392504,-20) -- (17.3656233356,-21);
\draw [thick, color=blue] (15.2729392504,-20) -- (12.2711580509,-21);
\draw [thick, color=blue] (13.6579583759,-20) -- (16.2762210007,-21);
\draw [thick, color=blue] (4.92167588472,-20) -- (9.06594226711,-21);
\draw [thick, color=blue] (-2.37237474755,-20) -- (0.921837898194,-21);
\draw [thick, color=blue] (-2.94418234075,-20) -- (-3.77590646629,-21);
\draw [thick, color=blue] (-3.02543987258,-20) -- (-1.61581600339,-21);
\draw [thick, color=blue] (6.82749082348,-20) -- (8.60798876751,-21);
\draw [thick, color=blue] (2.49590602634,-20) -- (1.92306879351,-21);
\draw [thick, color=blue] (2.49590602634,-20) -- (2.18300849727,-21);
\draw [thick, color=blue] (4.1608311259,-20) -- (6.33218548419,-21);
\draw [thick, color=blue] (10.0477462383,-20) -- (9.77304488492,-21);
\draw [thick, color=blue] (10.0477462383,-20) -- (6.48636454956,-21);
\draw [very thick, color=blue] (-22,-20) -- (-22,-21);
%Génération22
{\draw[thick, color=green!50!black] (21.1824787299,-21) -- (20.7863355951,-22);}
\draw [thick, color=red] (16.9380055278,-21) -- (17.0932559301,-22);
\draw [thick, color=red] (20.9007605001,-21) -- (18.9246532085,-22);
\draw [thick, color=red] (17.3656233356,-21) -- (16.3407899253,-22);
\draw [thick, color=red] (12.2711580509,-21) -- (11.0390677661,-22);
\draw [thick, color=red] (16.2762210007,-21) -- (15.2374932854,-22);
\draw [thick, color=red] (9.06594226711,-21) -- (7.87129696168,-22);
\draw [thick, color=red] (0.921837898194,-21) -- (-1.0070539495,-22);
\draw [thick, color=red] (-3.77590646629,-21) -- (-4.41707521013,-22);
\draw [thick, color=red] (-1.61581600339,-21) -- (-0.917839632302,-22);
\draw [thick, color=red] (8.60798876751,-21) -- (6.6946437352,-22);
\draw [thick, color=red] (1.92306879351,-21) -- (-0.0120750113024,-22);
\draw [thick, color=red] (2.18300849727,-21) -- (2.54164773527,-22);
\draw [thick, color=red] (6.33218548419,-21) -- (5.66155483182,-22);
\draw [thick, color=red] (6.33218548419,-21) -- (4.60156027016,-22);
\draw [thick, color=red] (9.77304488492,-21) -- (9.70028421922,-22);
\draw [thick, color=red] (6.48636454956,-21) -- (5.98406679808,-22);
\draw [very thick, color=red] (-22,-21) -- (-22,-22);
%Génération23
{\draw[thick, color=green!50!black] (20.7863355951,-22) -- (22.6595374265,-23);}
\draw [thick, color=blue] (17.0932559301,-22) -- (16.3938863864,-23);
\draw [thick, color=blue] (18.9246532085,-22) -- (19.7644898235,-23);
\draw [thick, color=blue] (16.3407899253,-22) -- (15.4380728977,-23);
\draw [thick, color=blue] (11.0390677661,-22) -- (8.97865652241,-23);
\draw [thick, color=blue] (15.2374932854,-22) -- (16.3769990231,-23);
\draw [thick, color=blue] (7.87129696168,-22) -- (9.61634421166,-23);
\draw [thick, color=blue] (-1.0070539495,-22) -- (2.37244362402,-23);
\draw [thick, color=blue] (-4.41707521013,-22) -- (-3.7687567898,-23);
\draw [thick, color=blue] (-0.917839632302,-22) -- (1.06842562302,-23);
\draw [thick, color=blue] (6.6946437352,-22) -- (8.589445373,-23);
\draw [thick, color=blue] (6.6946437352,-22) -- (9.65864278781,-23);
\draw [thick, color=blue] (-0.0120750113024,-22) -- (0.38333974536,-23);
\draw [thick, color=blue] (2.54164773527,-22) -- (2.27119126148,-23);
\draw [thick, color=blue] (5.66155483182,-22) -- (7.97341289833,-23);
\draw [thick, color=blue] (4.60156027016,-22) -- (4.22640621747,-23);
\draw [thick, color=blue] (9.70028421922,-22) -- (11.6218716107,-23);
\draw [thick, color=blue] (5.98406679808,-22) -- (4.39467053699,-23);
\draw [very thick, color=blue] (-22,-22) -- (-22,-23);
%Génération24
{\draw[thick, color=green!50!black] (22.6595374265,-23) -- (22.2633942917,-24);}
\draw [thick, color=red] (16.3938863864,-23) -- (14.773747028,-24);
\draw [thick, color=red] (16.3938863864,-23) -- (15.6387525236,-24);
\draw [thick, color=red] (19.7644898235,-23) -- (17.939997323,-24);
\draw [thick, color=red] (19.7644898235,-23) -- (18.7926943118,-24);
\draw [thick, color=red] (15.4380728977,-23) -- (12.2197150267,-24);
\draw [thick, color=red] (8.97865652241,-23) -- (7.88290106917,-24);
\draw [thick, color=red] (16.3769990231,-23) -- (13.7754685042,-24);
\draw [thick, color=red] (9.61634421166,-23) -- (7.41425957711,-24);
\draw [thick, color=red] (2.37244362402,-23) -- (1.61158888909,-24);
\draw [thick, color=red] (-3.7687567898,-23) -- (-2.89592376166,-24);
\draw [thick, color=red] (1.06842562302,-23) -- (-0.104464315202,-24);
\draw [thick, color=red] (8.589445373,-23) -- (8.91734105702,-24);
\draw [thick, color=red] (8.589445373,-23) -- (8.14122045878,-24);
\draw [thick, color=red] (9.65864278781,-23) -- (8.30239150741,-24);
\draw [thick, color=red] (9.65864278781,-23) -- (8.97228208579,-24);
\draw [thick, color=red] (0.38333974536,-23) -- (1.42203849095,-24);
\draw [thick, color=red] (2.27119126148,-23) -- (-0.562965973312,-24);
\draw [thick, color=red] (7.97341289833,-23) -- (6.51822810817,-24);
\draw [thick, color=red] (4.22640621747,-23) -- (3.78221770631,-24);
\draw [thick, color=red] (11.6218716107,-23) -- (10.4648781158,-24);
\draw [thick, color=red] (11.6218716107,-23) -- (10.5391649805,-24);
\draw [thick, color=red] (4.39467053699,-23) -- (2.79343755853,-24);
\draw [very thick, color=red] (-22,-23) -- (-22,-24);
%Génération25
{\draw[thick, color=green!50!black] (22.2633942917,-24) -- (21.8672511568,-25);}
\draw [thick, color=red] (14.773747028,-24) -- (14.6197540939,-25);
\draw [thick, color=red] (15.6387525236,-24) -- (13.8888295508,-25);
\draw [thick, color=red] (17.939997323,-24) -- (16.5918829646,-25);
\draw [thick, color=red] (18.7926943118,-24) -- (17.2468598575,-25);
\draw [thick, color=red] (12.2197150267,-24) -- (11.3488432405,-25);
\draw [thick, color=red] (12.2197150267,-24) -- (10.7474868321,-25);
\draw [thick, color=red] (7.88290106917,-24) -- (5.28899242924,-25);
\draw [thick, color=red] (13.7754685042,-24) -- (10.7024788314,-25);
\draw [thick, color=red] (7.41425957711,-24) -- (5.57850782338,-25);
\draw [thick, color=red] (1.61158888909,-24) -- (-0.459321526101,-25);
\draw [thick, color=red] (-2.89592376166,-24) -- (-1.93604709665,-25);
\draw [thick, color=red] (-2.89592376166,-24) -- (-4.99555903493,-25);
\draw [thick, color=red] (-0.104464315202,-24) -- (-2.22222129295,-25);
\draw [thick, color=red] (-0.104464315202,-24) -- (-1.04995269427,-25);
\draw [thick, color=red] (8.91734105702,-24) -- (7.23297361269,-25);
\draw [thick, color=red] (8.14122045878,-24) -- (6.5545469104,-25);
\draw [thick, color=red] (8.30239150741,-24) -- (6.46273243845,-25);
\draw [thick, color=red] (8.97228208579,-24) -- (8.64317751731,-25);
\draw [thick, color=red] (1.42203849095,-24) -- (1.47086521553,-25);
\draw [thick, color=red] (-0.562965973312,-24) -- (0.372858505577,-25);
\draw [thick, color=red] (6.51822810817,-24) -- (5.41992255882,-25);
\draw [thick, color=red] (3.78221770631,-24) -- (2.98582559794,-25);
\draw [thick, color=red] (10.4648781158,-24) -- (11.325441909,-25);
\draw [thick, color=red] (10.4648781158,-24) -- (10.0419858008,-25);
\draw [thick, color=red] (10.5391649805,-24) -- (9.2563030064,-25);
\draw [thick, color=red] (2.79343755853,-24) -- (0.877070187149,-25);
\draw [very thick, color=red] (-22,-24) -- (-22,-25);
%Génération26
{\draw[thick, color=green!50!black] (21.8672511568,-25) -- (23.7404529883,-26);}
\draw [thick, color=blue] (14.6197540939,-25) -- (13.6099441847,-26);
\draw [thick, color=blue] (13.8888295508,-25) -- (11.0624251035,-26);
\draw [thick, color=blue] (16.5918829646,-25) -- (16.8301374687,-26);
\draw [thick, color=blue] (17.2468598575,-25) -- (16.6014035939,-26);
\draw [thick, color=blue] (11.3488432405,-25) -- (11.4949427282,-26);
\draw [thick, color=blue] (10.7474868321,-25) -- (13.3360016685,-26);
\draw [thick, color=blue] (5.28899242924,-25) -- (0.956689074275,-26);
\draw [thick, color=blue] (5.28899242924,-25) -- (6.34967479471,-26);
\draw [thick, color=blue] (10.7024788314,-25) -- (12.8771376244,-26);
\draw [thick, color=blue] (10.7024788314,-25) -- (13.1114511638,-26);
\draw [thick, color=blue] (5.57850782338,-25) -- (9.76089197529,-26);
\draw [thick, color=blue] (-0.459321526101,-25) -- (-0.105545792538,-26);
\draw [thick, color=blue] (-1.93604709665,-25) -- (-2.49487443116,-26);
\draw [thick, color=blue] (-4.99555903493,-25) -- (-0.969324677138,-26);
\draw [thick, color=blue] (-2.22222129295,-25) -- (3.11217099046,-26);
\draw [thick, color=blue] (-1.04995269427,-25) -- (-0.148047371976,-26);
\draw [thick, color=blue] (7.23297361269,-25) -- (9.38396708517,-26);
\draw [thick, color=blue] (6.5545469104,-25) -- (7.8856338464,-26);
\draw [thick, color=blue] (6.46273243845,-25) -- (9.01679855625,-26);
\draw [thick, color=blue] (8.64317751731,-25) -- (12.3850452989,-26);
\draw [thick, color=blue] (1.47086521553,-25) -- (2.63741466408,-26);
\draw [thick, color=blue] (0.372858505577,-25) -- (-1.56932714688,-26);
\draw [thick, color=blue] (5.41992255882,-25) -- (8.27969740779,-26);
\draw [thick, color=blue] (2.98582559794,-25) -- (2.50254816605,-26);
\draw [thick, color=blue] (11.325441909,-25) -- (9.14711141198,-26);
\draw [thick, color=blue] (10.0419858008,-25) -- (8.98811255081,-26);
\draw [thick, color=blue] (9.2563030064,-25) -- (13.615658802,-26);
\draw [thick, color=blue] (0.877070187149,-25) -- (3.18152696999,-26);
\draw [very thick, color=blue] (-22,-25) -- (-22,-26);
%Génération27
{\draw[thick, color=green!50!black] (23.7404529883,-26) -- (23.3443098534,-27);}
\draw [thick, color=red] (13.6099441847,-26) -- (11.7938246206,-27);
\draw [thick, color=red] (11.0624251035,-26) -- (9.80883990902,-27);
\draw [thick, color=red] (16.8301374687,-26) -- (15.1625319419,-27);
\draw [thick, color=red] (16.6014035939,-26) -- (14.5836112088,-27);
\draw [thick, color=red] (11.4949427282,-26) -- (10.9152084143,-27);
\draw [thick, color=red] (13.3360016685,-26) -- (14.0011956057,-27);
\draw [thick, color=red] (0.956689074275,-26) -- (-0.421110106019,-27);
\draw [thick, color=red] (0.956689074275,-26) -- (-1.6184981917,-27);
\draw [thick, color=red] (6.34967479471,-26) -- (5.50026673144,-27);
\draw [thick, color=red] (12.8771376244,-26) -- (12.0593200643,-27);
\draw [thick, color=red] (13.1114511638,-26) -- (12.3555701899,-27);
\draw [thick, color=red] (9.76089197529,-26) -- (8.0222033686,-27);
\draw [thick, color=red] (-0.105545792538,-26) -- (-0.0498777024205,-27);
\draw [thick, color=red] (-2.49487443116,-26) -- (-3.86840183065,-27);
\draw [thick, color=red] (-0.969324677138,-26) -- (-1.91294421541,-27);
\draw [thick, color=red] (3.11217099046,-26) -- (0.964237089183,-27);
\draw [thick, color=red] (-0.148047371976,-26) -- (-0.568977885466,-27);
\draw [thick, color=red] (-0.148047371976,-26) -- (-0.576936915738,-27);
\draw [thick, color=red] (9.38396708517,-26) -- (8.38911581809,-27);
\draw [thick, color=red] (9.38396708517,-26) -- (7.55332320408,-27);
\draw [thick, color=red] (7.8856338464,-26) -- (6.69111396879,-27);
\draw [thick, color=red] (9.01679855625,-26) -- (8.23179225814,-27);
\draw [thick, color=red] (12.3850452989,-26) -- (10.0208862399,-27);
\draw [thick, color=red] (2.63741466408,-26) -- (4.00244474727,-27);
\draw [thick, color=red] (2.63741466408,-26) -- (4.04227944784,-27);
\draw [thick, color=red] (-1.56932714688,-26) -- (-2.94503628342,-27);
\draw [thick, color=red] (8.27969740779,-26) -- (6.14770610401,-27);
\draw [thick, color=red] (2.50254816605,-26) -- (2.28357603204,-27);
\draw [thick, color=red] (9.14711141198,-26) -- (7.43889388153,-27);
\draw [thick, color=red] (8.98811255081,-26) -- (8.75838880347,-27);
\draw [thick, color=red] (13.615658802,-26) -- (12.4331078962,-27);
\draw [thick, color=red] (3.18152696999,-26) -- (3.40270312015,-27);
\draw [thick, color=red] (3.18152696999,-26) -- (2.67919335214,-27);
\draw [very thick, color=red] (-22,-26) -- (-22,-27);
%Génération28
{\draw[thick, color=green!50!black] (23.3443098534,-27) -- (25.2175116849,-28);}
\draw [thick, color=blue] (11.7938246206,-27) -- (11.408158323,-28);
\draw [thick, color=blue] (11.7938246206,-27) -- (11.5469011459,-28);
\draw [thick, color=blue] (9.80883990902,-27) -- (6.52684109243,-28);
\draw [thick, color=blue] (15.1625319419,-27) -- (13.7871687789,-28);
\draw [thick, color=blue] (14.5836112088,-27) -- (15.102246559,-28);
\draw [thick, color=blue] (10.9152084143,-27) -- (9.93012933663,-28);
\draw [thick, color=blue] (14.0011956057,-27) -- (12.269059383,-28);
\draw [thick, color=blue] (-0.421110106019,-27) -- (-1.08449612812,-28);
\draw [thick, color=blue] (-0.421110106019,-27) -- (-2.38216741824,-28);
\draw [thick, color=blue] (-1.6184981917,-27) -- (-1.31053553314,-28);
\draw [thick, color=blue] (5.50026673144,-27) -- (4.95653835946,-28);
\draw [thick, color=blue] (12.0593200643,-27) -- (14.6830825425,-28);
\draw [thick, color=blue] (12.3555701899,-27) -- (13.7079633722,-28);
\draw [thick, color=blue] (12.3555701899,-27) -- (11.8995190166,-28);
\draw [thick, color=blue] (8.0222033686,-27) -- (5.1052347139,-28);
\draw [thick, color=blue] (8.0222033686,-27) -- (8.45880784644,-28);
\draw [thick, color=blue] (-0.0498777024205,-27) -- (-0.858855641857,-28);
\draw [thick, color=blue] (-3.86840183065,-27) -- (-3.07704518394,-28);
\draw [thick, color=blue] (-1.91294421541,-27) -- (-0.613189262497,-28);
\draw [thick, color=blue] (0.964237089183,-27) -- (1.69363283869,-28);
\draw [thick, color=blue] (-0.568977885466,-27) -- (-2.13356523826,-28);
\draw [thick, color=blue] (-0.568977885466,-27) -- (1.55516647616,-28);
\draw [thick, color=blue] (-0.576936915738,-27) -- (4.44296534392,-28);
\draw [thick, color=blue] (8.38911581809,-27) -- (6.74197522655,-28);
\draw [thick, color=blue] (7.55332320408,-27) -- (8.13241148649,-28);
\draw [thick, color=blue] (7.55332320408,-27) -- (8.2117781647,-28);
\draw [thick, color=blue] (6.69111396879,-27) -- (6.59632527839,-28);
\draw [thick, color=blue] (8.23179225814,-27) -- (7.20001155379,-28);
\draw [thick, color=blue] (10.0208862399,-27) -- (12.8330515542,-28);
\draw [thick, color=blue] (4.00244474727,-27) -- (6.05298008107,-28);
\draw [thick, color=blue] (4.04227944784,-27) -- (0.924520971057,-28);
\draw [thick, color=blue] (-2.94503628342,-27) -- (-1.60968316119,-28);
\draw [thick, color=blue] (6.14770610401,-27) -- (4.87719300428,-28);
\draw [thick, color=blue] (2.28357603204,-27) -- (5.06653133792,-28);
\draw [thick, color=blue] (7.43889388153,-27) -- (4.65891037672,-28);
\draw [thick, color=blue] (8.75838880347,-27) -- (6.8412763619,-28);
\draw [thick, color=blue] (12.4331078962,-27) -- (11.9270652278,-28);
\draw [thick, color=blue] (3.40270312015,-27) -- (3.95943260767,-28);
\draw [thick, color=blue] (2.67919335214,-27) -- (2.77007768621,-28);
\draw [very thick, color=blue] (-22,-27) -- (-22,-28);
%Génération29
{\draw[thick, color=green!50!black] (25.2175116849,-28) -- (27.0907135163,-29);}
\draw [thick, color=blue] (11.408158323,-28) -- (14.0793166027,-29);
\draw [thick, color=blue] (11.5469011459,-28) -- (11.8033759042,-29);
\draw [thick, color=blue] (6.52684109243,-28) -- (7.88648797399,-29);
\draw [thick, color=blue] (13.7871687789,-28) -- (16.1993952503,-29);
\draw [thick, color=blue] (15.102246559,-28) -- (14.3599872268,-29);
\draw [thick, color=blue] (9.93012933663,-28) -- (8.83925702156,-29);
\draw [thick, color=blue] (12.269059383,-28) -- (13.5903107515,-29);
\draw [thick, color=blue] (-1.08449612812,-28) -- (-0.239808253984,-29);
\draw [thick, color=blue] (-1.08449612812,-28) -- (1.51617560179,-29);
\draw [thick, color=blue] (-2.38216741824,-28) -- (-3.86727798549,-29);
\draw [thick, color=blue] (-1.31053553314,-28) -- (3.55340999697,-29);
\draw [thick, color=blue] (4.95653835946,-28) -- (10.0272309186,-29);
\draw [thick, color=blue] (14.6830825425,-28) -- (12.6129204578,-29);
\draw [thick, color=blue] (13.7079633722,-28) -- (14.9045716703,-29);
\draw [thick, color=blue] (11.8995190166,-28) -- (13.2606262844,-29);
\draw [thick, color=blue] (5.1052347139,-28) -- (5.31843652938,-29);
\draw [thick, color=blue] (8.45880784644,-28) -- (10.6238249078,-29);
\draw [thick, color=blue] (8.45880784644,-28) -- (9.89754229749,-29);
\draw [thick, color=blue] (-0.858855641857,-28) -- (0.85121451181,-29);
\draw [thick, color=blue] (-3.07704518394,-28) -- (-1.6100544504,-29);
\draw [thick, color=blue] (-0.613189262497,-28) -- (2.0364553873,-29);
\draw [thick, color=blue] (1.69363283869,-28) -- (3.37620423916,-29);
\draw [thick, color=blue] (-2.13356523826,-28) -- (1.76535386809,-29);
\draw [thick, color=blue] (1.55516647616,-28) -- (2.61807472262,-29);
\draw [thick, color=blue] (4.44296534392,-28) -- (6.10392478708,-29);
\draw [thick, color=blue] (6.74197522655,-28) -- (8.03184889883,-29);
\draw [thick, color=blue] (8.13241148649,-28) -- (8.12163151513,-29);
\draw [thick, color=blue] (8.2117781647,-28) -- (11.0551054991,-29);
\draw [thick, color=blue] (8.2117781647,-28) -- (9.5546275096,-29);
\draw [thick, color=blue] (6.59632527839,-28) -- (7.29448048126,-29);
\draw [thick, color=blue] (7.20001155379,-28) -- (10.4347784166,-29);
\draw [thick, color=blue] (12.8330515542,-28) -- (11.41274778,-29);
\draw [thick, color=blue] (6.05298008107,-28) -- (2.08227418263,-29);
\draw [thick, color=blue] (0.924520971057,-28) -- (4.82964841929,-29);
\draw [thick, color=blue] (-1.60968316119,-28) -- (0.81727399012,-29);
\draw [thick, color=blue] (4.87719300428,-28) -- (4.75876952928,-29);
\draw [thick, color=blue] (5.06653133792,-28) -- (9.03868084705,-29);
\draw [thick, color=blue] (5.06653133792,-28) -- (6.31915330641,-29);
\draw [thick, color=blue] (4.65891037672,-28) -- (4.10568377098,-29);
\draw [thick, color=blue] (6.8412763619,-28) -- (9.20179231125,-29);
\draw [thick, color=blue] (11.9270652278,-28) -- (11.9247416888,-29);
\draw [thick, color=blue] (3.95943260767,-28) -- (7.42448852469,-29);
\draw [thick, color=blue] (2.77007768621,-28) -- (6.56603119287,-29);
\draw [very thick, color=blue] (-22,-28) -- (-22,-29);
%Génération30
{\draw[thick, color=green!50!black] (27.0907135163,-29) -- (28.9639153478,-30);}
\draw [thick, color=blue] (14.0793166027,-29) -- (15.1591039135,-30);
\draw [thick, color=blue] (11.8033759042,-29) -- (13.9075101337,-30);
\draw [thick, color=blue] (7.88648797399,-29) -- (10.31830249,-30);
\draw [thick, color=blue] (7.88648797399,-29) -- (8.56124788492,-30);
\draw [thick, color=blue] (16.1993952503,-29) -- (16.8986838921,-30);
\draw [thick, color=blue] (14.3599872268,-29) -- (15.1695893284,-30);
\draw [thick, color=blue] (8.83925702156,-29) -- (8.66423560855,-30);
\draw [thick, color=blue] (13.5903107515,-29) -- (14.1775127676,-30);
\draw [thick, color=blue] (-0.239808253984,-29) -- (4.95039117551,-30);
\draw [thick, color=blue] (1.51617560179,-29) -- (0.367208697132,-30);
\draw [thick, color=blue] (-3.86727798549,-29) -- (-3.29379753337,-30);
\draw [thick, color=blue] (3.55340999697,-29) -- (3.64815428227,-30);
\draw [thick, color=blue] (10.0272309186,-29) -- (7.03740435493,-30);
\draw [thick, color=blue] (12.6129204578,-29) -- (13.3356356827,-30);
\draw [thick, color=blue] (14.9045716703,-29) -- (18.5880554885,-30);
\draw [thick, color=blue] (13.2606262844,-29) -- (16.9230532786,-30);
\draw [thick, color=blue] (5.31843652938,-29) -- (7.29511647224,-30);
\draw [thick, color=blue] (10.6238249078,-29) -- (9.64283326981,-30);
\draw [thick, color=blue] (9.89754229749,-29) -- (15.2335480143,-30);
\draw [thick, color=blue] (9.89754229749,-29) -- (10.8157495935,-30);
\draw [thick, color=blue] (0.85121451181,-29) -- (-2.29579243472,-30);
\draw [thick, color=blue] (-1.6100544504,-29) -- (-0.707482654759,-30);
\draw [thick, color=blue] (2.0364553873,-29) -- (2.29361118309,-30);
\draw [thick, color=blue] (3.37620423916,-29) -- (1.64663853722,-30);
\draw [thick, color=blue] (1.76535386809,-29) -- (6.62718234178,-30);
\draw [thick, color=blue] (2.61807472262,-29) -- (0.190967628662,-30);
\draw [thick, color=blue] (6.10392478708,-29) -- (11.5756654004,-30);
\draw [thick, color=blue] (8.03184889883,-29) -- (10.4603643809,-30);
\draw [thick, color=blue] (8.12163151513,-29) -- (7.67474241246,-30);
\draw [thick, color=blue] (11.0551054991,-29) -- (10.3663651022,-30);
\draw [thick, color=blue] (9.5546275096,-29) -- (9.50948028209,-30);
\draw [thick, color=blue] (7.29448048126,-29) -- (7.92644649936,-30);
\draw [thick, color=blue] (7.29448048126,-29) -- (6.6881133157,-30);
\draw [thick, color=blue] (10.4347784166,-29) -- (13.801888963,-30);
\draw [thick, color=blue] (11.41274778,-29) -- (11.122379176,-30);
\draw [thick, color=blue] (2.08227418263,-29) -- (3.27289720461,-30);
\draw [thick, color=blue] (4.82964841929,-29) -- (4.36657049146,-30);
\draw [thick, color=blue] (0.81727399012,-29) -- (1.06342434239,-30);
\draw [thick, color=blue] (4.75876952928,-29) -- (8.71817919138,-30);
\draw [thick, color=blue] (9.03868084705,-29) -- (8.65424531802,-30);
\draw [thick, color=blue] (6.31915330641,-29) -- (6.14238216068,-30);
\draw [thick, color=blue] (4.10568377098,-29) -- (8.33106257414,-30);
\draw [thick, color=blue] (9.20179231125,-29) -- (11.2545705289,-30);
\draw [thick, color=blue] (11.9247416888,-29) -- (13.5126724939,-30);
\draw [thick, color=blue] (7.42448852469,-29) -- (9.36276322992,-30);
\draw [thick, color=blue] (7.42448852469,-29) -- (8.85674600326,-30);
\draw [thick, color=blue] (6.56603119287,-29) -- (9.85426576884,-30);
\draw [very thick, color=blue] (-22,-29) -- (-22,-30);
%Génération31
{\draw[thick, color=green!50!black] (28.9639153478,-30) -- (28.5677722129,-31);}
\draw [thick, color=red] (15.1591039135,-30) -- (15.1429396931,-31);
\draw [thick, color=red] (13.9075101337,-30) -- (12.3618015703,-31);
\draw [thick, color=red] (10.31830249,-30) -- (9.97969943127,-31);
\draw [thick, color=red] (8.56124788492,-30) -- (8.72263067346,-31);
\draw [thick, color=red] (8.56124788492,-30) -- (6.43016219855,-31);
\draw [thick, color=red] (16.8986838921,-30) -- (17.4544161675,-31);
\draw [thick, color=red] (15.1695893284,-30) -- (13.7475820117,-31);
\draw [thick, color=red] (8.66423560855,-30) -- (6.73546376504,-31);
\draw [thick, color=red] (14.1775127676,-30) -- (13.1068710927,-31);
\draw [thick, color=red] (4.95039117551,-30) -- (2.61700216597,-31);
\draw [thick, color=red] (4.95039117551,-30) -- (2.39202745102,-31);
\draw [thick, color=red] (0.367208697132,-30) -- (-1.12698011332,-31);
\draw [thick, color=red] (-3.29379753337,-30) -- (-2.2365787033,-31);
\draw [thick, color=red] (3.64815428227,-30) -- (2.62504746655,-31);
\draw [thick, color=red] (3.64815428227,-30) -- (2.33905002763,-31);
\draw [thick, color=red] (7.03740435493,-30) -- (5.0104687529,-31);
\draw [thick, color=red] (13.3356356827,-30) -- (12.5742391698,-31);
\draw [thick, color=red] (18.5880554885,-30) -- (17.3591198502,-31);
\draw [thick, color=red] (16.9230532786,-30) -- (15.0502676898,-31);
\draw [thick, color=red] (7.29511647224,-30) -- (6.49817118307,-31);
\draw [thick, color=red] (7.29511647224,-30) -- (7.40205688104,-31);
\draw [thick, color=red] (9.64283326981,-30) -- (8.95798561635,-31);
\draw [thick, color=red] (15.2335480143,-30) -- (13.5925403737,-31);
\draw [thick, color=red] (10.8157495935,-30) -- (9.93979801307,-31);
\draw [thick, color=red] (-2.29579243472,-30) -- (-2.28729429527,-31);
\draw [thick, color=red] (-0.707482654759,-30) -- (-0.511078972087,-31);
\draw [thick, color=red] (2.29361118309,-30) -- (-0.628941979986,-31);
\draw [thick, color=red] (1.64663853722,-30) -- (-0.0703014911817,-31);
\draw [thick, color=red] (6.62718234178,-30) -- (6.30272700977,-31);
\draw [thick, color=red] (0.190967628662,-30) -- (-1.40175934402,-31);
\draw [thick, color=red] (11.5756654004,-30) -- (10.8622222506,-31);
\draw [thick, color=red] (10.4603643809,-30) -- (9.28154004616,-31);
\draw [thick, color=red] (7.67474241246,-30) -- (6.30521567793,-31);
\draw [thick, color=red] (10.3663651022,-30) -- (8.2882308196,-31);
\draw [thick, color=red] (9.50948028209,-30) -- (8.20306360659,-31);
\draw [thick, color=red] (9.50948028209,-30) -- (9.14548336677,-31);
\draw [thick, color=red] (7.92644649936,-30) -- (7.54030669755,-31);
\draw [thick, color=red] (6.6881133157,-30) -- (4.56362492774,-31);
\draw [thick, color=red] (6.6881133157,-30) -- (6.8690203786,-31);
\draw [thick, color=red] (13.801888963,-30) -- (12.352274808,-31);
\draw [thick, color=red] (11.122379176,-30) -- (10.573597379,-31);
\draw [thick, color=red] (11.122379176,-30) -- (10.0461374419,-31);
\draw [thick, color=red] (3.27289720461,-30) -- (2.31419812362,-31);
\draw [thick, color=red] (4.36657049146,-30) -- (4.16038214528,-31);
\draw [thick, color=red] (1.06342434239,-30) -- (0.973364973721,-31);
\draw [thick, color=red] (8.71817919138,-30) -- (7.77624471423,-31);
\draw [thick, color=red] (8.65424531802,-30) -- (8.58053002524,-31);
\draw [thick, color=red] (6.14238216068,-30) -- (5.48853643747,-31);
\draw [thick, color=red] (8.33106257414,-30) -- (8.67766980013,-31);
\draw [thick, color=red] (11.2545705289,-30) -- (11.7679381607,-31);
\draw [thick, color=red] (13.5126724939,-30) -- (12.9547495278,-31);
\draw [thick, color=red] (13.5126724939,-30) -- (14.4400748685,-31);
\draw [thick, color=red] (9.36276322992,-30) -- (8.3716087436,-31);
\draw [thick, color=red] (8.85674600326,-30) -- (6.85177883763,-31);
\draw [thick, color=red] (8.85674600326,-30) -- (8.31233067751,-31);
\draw [thick, color=red] (9.85426576884,-30) -- (8.08455872916,-31);
\draw [very thick, color=red] (-22,-30) -- (-22,-31);
%Génération32
{\draw[thick, color=green!50!black] (28.5677722129,-31) -- (30.4409740443,-32);}
\draw [thick, color=blue] (15.1429396931,-31) -- (16.3672565772,-32);
\draw [thick, color=blue] (15.1429396931,-31) -- (15.1029844918,-32);
\draw [thick, color=blue] (12.3618015703,-31) -- (12.7876921649,-32);
\draw [thick, color=blue] (9.97969943127,-31) -- (13.5464164039,-32);
\draw [thick, color=blue] (8.72263067346,-31) -- (10.0931099919,-32);
\draw [thick, color=blue] (6.43016219855,-31) -- (7.35736913265,-32);
\draw [thick, color=blue] (17.4544161675,-31) -- (20.1287306373,-32);
\draw [thick, color=blue] (13.7475820117,-31) -- (14.0577171966,-32);
\draw [thick, color=blue] (6.73546376504,-31) -- (11.435276074,-32);
\draw [thick, color=blue] (13.1068710927,-31) -- (16.3956318203,-32);
\draw [thick, color=blue] (2.61700216597,-31) -- (4.74690907431,-32);
\draw [thick, color=blue] (2.39202745102,-31) -- (7.74074589115,-32);
\draw [thick, color=blue] (2.39202745102,-31) -- (5.03247587199,-32);
\draw [thick, color=blue] (-1.12698011332,-31) -- (0.792027041646,-32);
\draw [thick, color=blue] (-2.2365787033,-31) -- (0.936803740744,-32);
\draw [thick, color=blue] (2.62504746655,-31) -- (3.48872876219,-32);
\draw [thick, color=blue] (2.33905002763,-31) -- (2.73092146155,-32);
\draw [thick, color=blue] (5.0104687529,-31) -- (4.29740483578,-32);
\draw [thick, color=blue] (12.5742391698,-31) -- (10.6346038174,-32);
\draw [thick, color=blue] (17.3591198502,-31) -- (18.402377127,-32);
\draw [thick, color=blue] (15.0502676898,-31) -- (17.9239703123,-32);
\draw [thick, color=blue] (6.49817118307,-31) -- (5.80336438826,-32);
\draw [thick, color=blue] (7.40205688104,-31) -- (5.94018894103,-32);
\draw [thick, color=blue] (8.95798561635,-31) -- (8.50885381373,-32);
\draw [thick, color=blue] (13.5925403737,-31) -- (11.7611651527,-32);
\draw [thick, color=blue] (13.5925403737,-31) -- (14.1336859098,-32);
\draw [thick, color=blue] (9.93979801307,-31) -- (5.82295207181,-32);
\draw [thick, color=blue] (-2.28729429527,-31) -- (0.224410322369,-32);
\draw [thick, color=blue] (-0.511078972087,-31) -- (1.59250269503,-32);
\draw [thick, color=blue] (-0.628941979986,-31) -- (1.72896504827,-32);
\draw [thick, color=blue] (-0.0703014911817,-31) -- (1.81727454239,-32);
\draw [thick, color=blue] (6.30272700977,-31) -- (8.54050618188,-32);
\draw [thick, color=blue] (-1.40175934402,-31) -- (0.451963036146,-32);
\draw [thick, color=blue] (10.8622222506,-31) -- (14.5729523254,-32);
\draw [thick, color=blue] (9.28154004616,-31) -- (8.59221371586,-32);
\draw [thick, color=blue] (6.30521567793,-31) -- (9.98586812634,-32);
\draw [thick, color=blue] (8.2882308196,-31) -- (8.34569448287,-32);
\draw [thick, color=blue] (8.20306360659,-31) -- (9.16001286192,-32);
\draw [thick, color=blue] (9.14548336677,-31) -- (11.599308848,-32);
\draw [thick, color=blue] (7.54030669755,-31) -- (10.0896005764,-32);
\draw [thick, color=blue] (4.56362492774,-31) -- (2.84745355977,-32);
\draw [thick, color=blue] (6.8690203786,-31) -- (4.53221634284,-32);
\draw [thick, color=blue] (12.352274808,-31) -- (15.1737061737,-32);
\draw [thick, color=blue] (10.573597379,-31) -- (9.08776033671,-32);
\draw [thick, color=blue] (10.573597379,-31) -- (15.5500921389,-32);
\draw [thick, color=blue] (10.0461374419,-31) -- (13.9635549786,-32);
\draw [thick, color=blue] (2.31419812362,-31) -- (2.4432860479,-32);
\draw [thick, color=blue] (4.16038214528,-31) -- (0.444129059667,-32);
\draw [thick, color=blue] (0.973364973721,-31) -- (3.83463545005,-32);
\draw [thick, color=blue] (7.77624471423,-31) -- (8.22408947871,-32);
\draw [thick, color=blue] (8.58053002524,-31) -- (9.8179420722,-32);
\draw [thick, color=blue] (5.48853643747,-31) -- (7.25825551922,-32);
\draw [thick, color=blue] (8.67766980013,-31) -- (8.05720173926,-32);
\draw [thick, color=blue] (8.67766980013,-31) -- (11.250216739,-32);
\draw [thick, color=blue] (11.7679381607,-31) -- (13.7836088973,-32);
\draw [thick, color=blue] (12.9547495278,-31) -- (11.6182898531,-32);
\draw [thick, color=blue] (14.4400748685,-31) -- (13.8951434575,-32);
\draw [thick, color=blue] (8.3716087436,-31) -- (12.7710849864,-32);
\draw [thick, color=blue] (6.85177883763,-31) -- (4.50626386653,-32);
\draw [thick, color=blue] (8.31233067751,-31) -- (10.2780467442,-32);
\draw [thick, color=blue] (8.08455872916,-31) -- (7.9399426133,-32);
\draw [very thick, color=blue] (-22,-31) -- (-22,-32);
%Génération33
{\draw[thick, color=green!50!black] (30.4409740443,-32) -- (32.3141758758,-33);}
\draw [thick, color=blue] (16.3672565772,-32) -- (18.148695828,-33);
\draw [thick, color=blue] (15.1029844918,-32) -- (13.6310847021,-33);
\draw [thick, color=blue] (12.7876921649,-32) -- (12.6061235432,-33);
\draw [thick, color=blue] (13.5464164039,-32) -- (16.3781787762,-33);
\draw [thick, color=blue] (10.0931099919,-32) -- (7.0025764794,-33);
\draw [thick, color=blue] (10.0931099919,-32) -- (12.534250038,-33);
\draw [thick, color=blue] (7.35736913265,-32) -- (6.6050525895,-33);
\draw [thick, color=blue] (20.1287306373,-32) -- (21.825546562,-33);
\draw [thick, color=blue] (14.0577171966,-32) -- (13.5332318633,-33);
\draw [thick, color=blue] (11.435276074,-32) -- (14.2051035349,-33);
\draw [thick, color=blue] (11.435276074,-32) -- (9.13102026343,-33);
\draw [thick, color=blue] (16.3956318203,-32) -- (20.0562478282,-33);
\draw [thick, color=blue] (4.74690907431,-32) -- (5.15681745282,-33);
\draw [thick, color=blue] (7.74074589115,-32) -- (9.18831737935,-33);
\draw [thick, color=blue] (5.03247587199,-32) -- (6.28002371939,-33);
\draw [thick, color=blue] (0.792027041646,-32) -- (2.36763392511,-33);
\draw [thick, color=blue] (0.936803740744,-32) -- (3.0688116977,-33);
\draw [thick, color=blue] (3.48872876219,-32) -- (5.86142160595,-33);
\draw [thick, color=blue] (2.73092146155,-32) -- (4.6654475879,-33);
\draw [thick, color=blue] (4.29740483578,-32) -- (5.86122401773,-33);
\draw [thick, color=blue] (10.6346038174,-32) -- (12.0966544052,-33);
\draw [thick, color=blue] (10.6346038174,-32) -- (11.2855004477,-33);
\draw [thick, color=blue] (18.402377127,-32) -- (18.9358792973,-33);
\draw [thick, color=blue] (17.9239703123,-32) -- (18.0492383444,-33);
\draw [thick, color=blue] (5.80336438826,-32) -- (8.48635578998,-33);
\draw [thick, color=blue] (5.94018894103,-32) -- (5.50997100204,-33);
\draw [thick, color=blue] (8.50885381373,-32) -- (11.4586046341,-33);
\draw [thick, color=blue] (11.7611651527,-32) -- (9.68852924621,-33);
\draw [thick, color=blue] (14.1336859098,-32) -- (16.486024147,-33);
\draw [thick, color=blue] (14.1336859098,-32) -- (15.5653353275,-33);
\draw [thick, color=blue] (5.82295207181,-32) -- (3.99887177904,-33);
\draw [thick, color=blue] (0.224410322369,-32) -- (0.0721614691563,-33);
\draw [thick, color=blue] (1.59250269503,-32) -- (4.78124124691,-33);
\draw [thick, color=blue] (1.72896504827,-32) -- (3.39710323398,-33);
\draw [thick, color=blue] (1.72896504827,-32) -- (3.66242325636,-33);
\draw [thick, color=blue] (1.81727454239,-32) -- (3.46662558416,-33);
\draw [thick, color=blue] (8.54050618188,-32) -- (11.4805145851,-33);
\draw [thick, color=blue] (0.451963036146,-32) -- (0.0983825267208,-33);
\draw [thick, color=blue] (14.5729523254,-32) -- (16.5425811109,-33);
\draw [thick, color=blue] (8.59221371586,-32) -- (10.2870419072,-33);
\draw [thick, color=blue] (9.98586812634,-32) -- (10.3918076867,-33);
\draw [thick, color=blue] (8.34569448287,-32) -- (12.7496089603,-33);
\draw [thick, color=blue] (9.16001286192,-32) -- (12.8020574053,-33);
\draw [thick, color=blue] (11.599308848,-32) -- (9.70535500666,-33);
\draw [thick, color=blue] (10.0896005764,-32) -- (12.9884654507,-33);
\draw [thick, color=blue] (2.84745355977,-32) -- (3.76368154547,-33);
\draw [thick, color=blue] (4.53221634284,-32) -- (6.39965443706,-33);
\draw [thick, color=blue] (15.1737061737,-32) -- (17.8161238719,-33);
\draw [thick, color=blue] (9.08776033671,-32) -- (6.23396795027,-33);
\draw [thick, color=blue] (15.5500921389,-32) -- (17.5951027528,-33);
\draw [thick, color=blue] (13.9635549786,-32) -- (15.9117694584,-33);
\draw [thick, color=blue] (2.4432860479,-32) -- (4.29427723978,-33);
\draw [thick, color=blue] (0.444129059667,-32) -- (3.62448565439,-33);
\draw [thick, color=blue] (0.444129059667,-32) -- (-0.592584181218,-33);
\draw [thick, color=blue] (3.83463545005,-32) -- (4.97785386155,-33);
\draw [thick, color=blue] (8.22408947871,-32) -- (10.3472783,-33);
\draw [thick, color=blue] (9.8179420722,-32) -- (11.6976019768,-33);
\draw [thick, color=blue] (7.25825551922,-32) -- (4.58037317202,-33);
\draw [thick, color=blue] (8.05720173926,-32) -- (7.44554219308,-33);
\draw [thick, color=blue] (11.250216739,-32) -- (13.2237117169,-33);
\draw [thick, color=blue] (13.7836088973,-32) -- (13.8809797677,-33);
\draw [thick, color=blue] (11.6182898531,-32) -- (15.0388501447,-33);
\draw [thick, color=blue] (13.8951434575,-32) -- (16.3233121253,-33);
\draw [thick, color=blue] (12.7710849864,-32) -- (11.9068652381,-33);
\draw [thick, color=blue] (4.50626386653,-32) -- (6.5642414104,-33);
\draw [thick, color=blue] (10.2780467442,-32) -- (11.9020405567,-33);
\draw [thick, color=blue] (10.2780467442,-32) -- (12.8874910062,-33);
\draw [thick, color=blue] (7.9399426133,-32) -- (10.8250685469,-33);
\draw [very thick, color=blue] (-22,-32) -- (-22,-33);
%Génération34
{\draw[thick, color=green!50!black] (32.3141758758,-33) -- (31.9180327409,-34);}
\draw [thick, color=red] (18.148695828,-33) -- (16.5841939686,-34);
\draw [thick, color=red] (13.6310847021,-33) -- (12.894293242,-34);
\draw [thick, color=red] (12.6061235432,-33) -- (10.5133676757,-34);
\draw [thick, color=red] (16.3781787762,-33) -- (16.087912784,-34);
\draw [thick, color=red] (7.0025764794,-33) -- (4.94831385167,-34);
\draw [thick, color=red] (12.534250038,-33) -- (10.6180813238,-34);
\draw [thick, color=red] (6.6050525895,-33) -- (6.0680362281,-34);
\draw [thick, color=red] (21.825546562,-33) -- (21.07126063,-34);
\draw [thick, color=red] (13.5332318633,-33) -- (10.0211175803,-34);
\draw [thick, color=red] (14.2051035349,-33) -- (13.6372275781,-34);
\draw [thick, color=red] (9.13102026343,-33) -- (8.6504605782,-34);
\draw [thick, color=red] (20.0562478282,-33) -- (17.9416799201,-34);
\draw [thick, color=red] (5.15681745282,-33) -- (3.14388257045,-34);
\draw [thick, color=red] (9.18831737935,-33) -- (8.44837964106,-34);
\draw [thick, color=red] (6.28002371939,-33) -- (3.94753591889,-34);
\draw [thick, color=red] (2.36763392511,-33) -- (1.18453797061,-34);
\draw [thick, color=red] (3.0688116977,-33) -- (0.600551193615,-34);
\draw [thick, color=red] (5.86142160595,-33) -- (5.13977963895,-34);
\draw [thick, color=red] (4.6654475879,-33) -- (4.31608498068,-34);
\draw [thick, color=red] (5.86122401773,-33) -- (4.14661402773,-34);
\draw [thick, color=red] (12.0966544052,-33) -- (10.8250508082,-34);
\draw [thick, color=red] (12.0966544052,-33) -- (9.85916759755,-34);
\draw [thick, color=red] (11.2855004477,-33) -- (9.97916151374,-34);
\draw [thick, color=red] (18.9358792973,-33) -- (16.6905755634,-34);
\draw [thick, color=red] (18.9358792973,-33) -- (17.637470237,-34);
\draw [thick, color=red] (18.0492383444,-33) -- (16.8256284825,-34);
\draw [thick, color=red] (8.48635578998,-33) -- (7.6468472311,-34);
\draw [thick, color=red] (5.50997100204,-33) -- (5.00116631016,-34);
\draw [thick, color=red] (11.4586046341,-33) -- (10.5588378044,-34);
\draw [thick, color=red] (9.68852924621,-33) -- (8.64811768077,-34);
\draw [thick, color=red] (9.68852924621,-33) -- (8.8184810615,-34);
\draw [thick, color=red] (16.486024147,-33) -- (17.2799053718,-34);
\draw [thick, color=red] (15.5653353275,-33) -- (13.1386979466,-34);
\draw [thick, color=red] (3.99887177904,-33) -- (3.2257656378,-34);
\draw [thick, color=red] (0.0721614691563,-33) -- (-0.836154261841,-34);
\draw [thick, color=red] (4.78124124691,-33) -- (5.18490796694,-34);
\draw [thick, color=red] (4.78124124691,-33) -- (4.56487971954,-34);
\draw [thick, color=red] (3.39710323398,-33) -- (3.62714010376,-34);
\draw [thick, color=red] (3.39710323398,-33) -- (0.0672948288286,-34);
\draw [thick, color=red] (3.66242325636,-33) -- (2.1981326378,-34);
\draw [thick, color=red] (3.46662558416,-33) -- (1.88841757841,-34);
\draw [thick, color=red] (11.4805145851,-33) -- (9.89658726641,-34);
\draw [thick, color=red] (0.0983825267208,-33) -- (-1.63750920719,-34);
\draw [thick, color=red] (16.5425811109,-33) -- (16.0235784604,-34);
\draw [thick, color=red] (10.2870419072,-33) -- (10.3593255594,-34);
\draw [thick, color=red] (10.3918076867,-33) -- (9.65345996703,-34);
\draw [thick, color=red] (12.7496089603,-33) -- (11.493909361,-34);
\draw [thick, color=red] (12.8020574053,-33) -- (10.7275168371,-34);
\draw [thick, color=red] (9.70535500666,-33) -- (8.95498999525,-34);
\draw [thick, color=red] (12.9884654507,-33) -- (10.8280202072,-34);
\draw [thick, color=red] (12.9884654507,-33) -- (12.6756105433,-34);
\draw [thick, color=red] (3.76368154547,-33) -- (1.76867393171,-34);
\draw [thick, color=red] (6.39965443706,-33) -- (4.17691669391,-34);
\draw [thick, color=red] (17.8161238719,-33) -- (16.795015752,-34);
\draw [thick, color=red] (6.23396795027,-33) -- (4.62854137685,-34);
\draw [thick, color=red] (17.5951027528,-33) -- (16.5561849652,-34);
\draw [thick, color=red] (15.9117694584,-33) -- (14.7971235038,-34);
\draw [thick, color=red] (15.9117694584,-33) -- (15.528402773,-34);
\draw [thick, color=red] (4.29427723978,-33) -- (3.22947906955,-34);
\draw [thick, color=red] (3.62448565439,-33) -- (4.1460213815,-34);
\draw [thick, color=red] (-0.592584181218,-33) -- (-1.48838910113,-34);
\draw [thick, color=red] (4.97785386155,-33) -- (3.87497285306,-34);
\draw [thick, color=red] (10.3472783,-33) -- (9.24556198265,-34);
\draw [thick, color=red] (11.6976019768,-33) -- (9.89782868813,-34);
\draw [thick, color=red] (11.6976019768,-33) -- (12.6106788139,-34);
\draw [thick, color=red] (4.58037317202,-33) -- (1.42767763316,-34);
\draw [thick, color=red] (7.44554219308,-33) -- (6.79788661683,-34);
\draw [thick, color=red] (13.2237117169,-33) -- (10.747057839,-34);
\draw [thick, color=red] (13.2237117169,-33) -- (13.5048481553,-34);
\draw [thick, color=red] (13.8809797677,-33) -- (12.2979293596,-34);
\draw [thick, color=red] (15.0388501447,-33) -- (12.7773004431,-34);
\draw [thick, color=red] (16.3233121253,-33) -- (14.3917073599,-34);
\draw [thick, color=red] (16.3233121253,-33) -- (15.8358110623,-34);
\draw [thick, color=red] (11.9068652381,-33) -- (13.6192908717,-34);
\draw [thick, color=red] (6.5642414104,-33) -- (5.5940601955,-34);
\draw [thick, color=red] (11.9020405567,-33) -- (12.6541470584,-34);
\draw [thick, color=red] (12.8874910062,-33) -- (10.6387998245,-34);
\draw [thick, color=red] (10.8250685469,-33) -- (10.0367962632,-34);
\draw [thick, color=red] (10.8250685469,-33) -- (9.39455713173,-34);
\draw [very thick, color=red] (-22,-33) -- (-22,-34);
%Génération35
{\draw[thick, color=green!50!black] (31.9180327409,-34) -- (33.7912345724,-35);}
\draw [thick, color=blue] (16.5841939686,-34) -- (16.3733882969,-35);
\draw [thick, color=blue] (12.894293242,-34) -- (18.4277969007,-35);
\draw [thick, color=blue] (10.5133676757,-34) -- (15.116069988,-35);
\draw [thick, color=blue] (16.087912784,-34) -- (14.2606123864,-35);
\draw [thick, color=blue] (4.94831385167,-34) -- (4.40628107509,-35);
\draw [thick, color=blue] (10.6180813238,-34) -- (7.89787825173,-35);
\draw [thick, color=blue] (6.0680362281,-34) -- (8.16733344802,-35);
\draw [thick, color=blue] (21.07126063,-34) -- (22.1935537858,-35);
\draw [thick, color=blue] (10.0211175803,-34) -- (11.2363274286,-35);
\draw [thick, color=blue] (13.6372275781,-34) -- (14.3948127777,-35);
\draw [thick, color=blue] (8.6504605782,-34) -- (7.02559137535,-35);
\draw [thick, color=blue] (17.9416799201,-34) -- (17.3546184263,-35);
\draw [thick, color=blue] (3.14388257045,-34) -- (1.25610405112,-35);
\draw [thick, color=blue] (8.44837964106,-34) -- (7.96008076808,-35);
\draw [thick, color=blue] (3.94753591889,-34) -- (6.67920416578,-35);
\draw [thick, color=blue] (1.18453797061,-34) -- (2.03364075287,-35);
\draw [thick, color=blue] (0.600551193615,-34) -- (3.63193935907,-35);
\draw [thick, color=blue] (5.13977963895,-34) -- (4.28407994314,-35);
\draw [thick, color=blue] (4.31608498068,-34) -- (4.61852618832,-35);
\draw [thick, color=blue] (4.14661402773,-34) -- (7.0671093092,-35);
\draw [thick, color=blue] (10.8250508082,-34) -- (12.3087393165,-35);
\draw [thick, color=blue] (10.8250508082,-34) -- (14.4154635126,-35);
\draw [thick, color=blue] (9.85916759755,-34) -- (9.38605186322,-35);
\draw [thick, color=blue] (9.97916151374,-34) -- (10.5185619244,-35);
\draw [thick, color=blue] (16.6905755634,-34) -- (20.6899276379,-35);
\draw [thick, color=blue] (17.637470237,-34) -- (16.4579612345,-35);
\draw [thick, color=blue] (16.8256284825,-34) -- (17.9445753355,-35);
\draw [thick, color=blue] (7.6468472311,-34) -- (8.42138313885,-35);
\draw [thick, color=blue] (5.00116631016,-34) -- (7.04907729658,-35);
\draw [thick, color=blue] (10.5588378044,-34) -- (5.58929128278,-35);
\draw [thick, color=blue] (8.64811768077,-34) -- (8.97702277207,-35);
\draw [thick, color=blue] (8.8184810615,-34) -- (10.785350442,-35);
\draw [thick, color=blue] (17.2799053718,-34) -- (19.8168327657,-35);
\draw [thick, color=blue] (13.1386979466,-34) -- (8.7957419964,-35);
\draw [thick, color=blue] (3.2257656378,-34) -- (5.03202502472,-35);
\draw [thick, color=blue] (-0.836154261841,-34) -- (-2.52643574515,-35);
\draw [thick, color=blue] (5.18490796694,-34) -- (-0.213176014262,-35);
\draw [thick, color=blue] (4.56487971954,-34) -- (6.39438546235,-35);
\draw [thick, color=blue] (3.62714010376,-34) -- (7.40084978739,-35);
\draw [thick, color=blue] (0.0672948288286,-34) -- (-0.983680848836,-35);
\draw [thick, color=blue] (2.1981326378,-34) -- (-2.75996457888,-35);
\draw [thick, color=blue] (1.88841757841,-34) -- (0.616564832772,-35);
\draw [thick, color=blue] (9.89658726641,-34) -- (10.3956717379,-35);
\draw [thick, color=blue] (-1.63750920719,-34) -- (-2.14471292602,-35);
\draw [thick, color=blue] (16.0235784604,-34) -- (19.214705388,-35);
\draw [thick, color=blue] (10.3593255594,-34) -- (12.0751509765,-35);
\draw [thick, color=blue] (9.65345996703,-34) -- (14.0291633786,-35);
\draw [thick, color=blue] (11.493909361,-34) -- (11.9025563812,-35);
\draw [thick, color=blue] (10.7275168371,-34) -- (12.7933082412,-35);
\draw [thick, color=blue] (8.95498999525,-34) -- (10.8442692531,-35);
\draw [thick, color=blue] (10.8280202072,-34) -- (9.54919959301,-35);
\draw [thick, color=blue] (12.6756105433,-34) -- (16.1154474364,-35);
\draw [thick, color=blue] (1.76867393171,-34) -- (3.53644876699,-35);
\draw [thick, color=blue] (4.17691669391,-34) -- (4.18198520703,-35);
\draw [thick, color=blue] (16.795015752,-34) -- (17.0429249901,-35);
\draw [thick, color=blue] (16.795015752,-34) -- (18.2881266515,-35);
\draw [thick, color=blue] (4.62854137685,-34) -- (5.58221152393,-35);
\draw [thick, color=blue] (16.5561849652,-34) -- (16.4686591006,-35);
\draw [thick, color=blue] (16.5561849652,-34) -- (19.9046155923,-35);
\draw [thick, color=blue] (14.7971235038,-34) -- (17.3982095329,-35);
\draw [thick, color=blue] (15.528402773,-34) -- (16.5559941635,-35);
\draw [thick, color=blue] (3.22947906955,-34) -- (2.80445517432,-35);
\draw [thick, color=blue] (4.1460213815,-34) -- (4.62231667386,-35);
\draw [thick, color=blue] (-1.48838910113,-34) -- (-4.2204975894,-35);
\draw [thick, color=blue] (3.87497285306,-34) -- (4.67748740268,-35);
\draw [thick, color=blue] (9.24556198265,-34) -- (8.07185198391,-35);
\draw [thick, color=blue] (9.89782868813,-34) -- (10.9544330825,-35);
\draw [thick, color=blue] (12.6106788139,-34) -- (14.2706575719,-35);
\draw [thick, color=blue] (1.42767763316,-34) -- (1.26692474646,-35);
\draw [thick, color=blue] (6.79788661683,-34) -- (8.93711515892,-35);
\draw [thick, color=blue] (10.747057839,-34) -- (10.0525894296,-35);
\draw [thick, color=blue] (13.5048481553,-34) -- (17.3908143769,-35);
\draw [thick, color=blue] (12.2979293596,-34) -- (13.6541538729,-35);
\draw [thick, color=blue] (12.7773004431,-34) -- (9.63699216899,-35);
\draw [thick, color=blue] (14.3917073599,-34) -- (17.2439639955,-35);
\draw [thick, color=blue] (15.8358110623,-34) -- (16.7499673793,-35);
\draw [thick, color=blue] (13.6192908717,-34) -- (13.8923795469,-35);
\draw [thick, color=blue] (5.5940601955,-34) -- (8.2510397248,-35);
\draw [thick, color=blue] (12.6541470584,-34) -- (14.2096972096,-35);
\draw [thick, color=blue] (10.6387998245,-34) -- (8.96859453308,-35);
\draw [thick, color=blue] (10.0367962632,-34) -- (8.18593261445,-35);
\draw [thick, color=blue] (9.39455713173,-34) -- (9.94596957117,-35);
\draw [very thick, color=blue] (-22,-34) -- (-22,-35);
%Génération36
{\draw[thick, color=green!50!black] (33.7912345724,-35) -- (35.6644364038,-36);}
\draw [thick, color=blue] (16.3733882969,-35) -- (15.6867057287,-36);
\draw [thick, color=blue] (18.4277969007,-35) -- (17.8451919141,-36);
\draw [thick, color=blue] (15.116069988,-35) -- (17.6848404062,-36);
\draw [thick, color=blue] (14.2606123864,-35) -- (15.235316167,-36);
\draw [thick, color=blue] (4.40628107509,-35) -- (6.21816817036,-36);
\draw [thick, color=blue] (7.89787825173,-35) -- (7.22946156585,-36);
\draw [thick, color=blue] (8.16733344802,-35) -- (6.14042318282,-36);
\draw [thick, color=blue] (22.1935537858,-35) -- (19.3060269217,-36);
\draw [thick, color=blue] (11.2363274286,-35) -- (10.7965692925,-36);
\draw [thick, color=blue] (14.3948127777,-35) -- (16.449542271,-36);
\draw [thick, color=blue] (7.02559137535,-35) -- (6.370781178,-36);
\draw [thick, color=blue] (17.3546184263,-35) -- (18.3505414413,-36);
\draw [thick, color=blue] (1.25610405112,-35) -- (-0.494371343389,-36);
\draw [thick, color=blue] (7.96008076808,-35) -- (7.46673698317,-36);
\draw [thick, color=blue] (6.67920416578,-35) -- (7.78473842045,-36);
\draw [thick, color=blue] (2.03364075287,-35) -- (1.91150272105,-36);
\draw [thick, color=blue] (3.63193935907,-35) -- (4.03286586296,-36);
\draw [thick, color=blue] (4.28407994314,-35) -- (4.85841641844,-36);
\draw [thick, color=blue] (4.61852618832,-35) -- (5.35218496391,-36);
\draw [thick, color=blue] (7.0671093092,-35) -- (7.72577916179,-36);
\draw [thick, color=blue] (12.3087393165,-35) -- (14.6010810629,-36);
\draw [thick, color=blue] (12.3087393165,-35) -- (14.7916842701,-36);
\draw [thick, color=blue] (14.4154635126,-35) -- (16.9132672032,-36);
\draw [thick, color=blue] (14.4154635126,-35) -- (15.7046645158,-36);
\draw [thick, color=blue] (9.38605186322,-35) -- (11.3144134177,-36);
\draw [thick, color=blue] (10.5185619244,-35) -- (7.615762528,-36);
\draw [thick, color=blue] (20.6899276379,-35) -- (23.3760476226,-36);
\draw [thick, color=blue] (16.4579612345,-35) -- (16.6039161856,-36);
\draw [thick, color=blue] (17.9445753355,-35) -- (20.671092191,-36);
\draw [thick, color=blue] (8.42138313885,-35) -- (6.43844876815,-36);
\draw [thick, color=blue] (7.04907729658,-35) -- (8.84318808775,-36);
\draw [thick, color=blue] (5.58929128278,-35) -- (8.99285735183,-36);
\draw [thick, color=blue] (8.97702277207,-35) -- (13.3703317985,-36);
\draw [thick, color=blue] (10.785350442,-35) -- (15.0108441804,-36);
\draw [thick, color=blue] (19.8168327657,-35) -- (23.2682438954,-36);
\draw [thick, color=blue] (8.7957419964,-35) -- (4.74817757767,-36);
\draw [thick, color=blue] (5.03202502472,-35) -- (3.20340905725,-36);
\draw [thick, color=blue] (-2.52643574515,-35) -- (-0.869641652445,-36);
\draw [thick, color=blue] (-0.213176014262,-35) -- (1.47189439626,-36);
\draw [thick, color=blue] (-0.213176014262,-35) -- (0.831846678926,-36);
\draw [thick, color=blue] (6.39438546235,-35) -- (6.73958064118,-36);
\draw [thick, color=blue] (7.40084978739,-35) -- (8.92979129087,-36);
\draw [thick, color=blue] (-0.983680848836,-35) -- (0.566136026825,-36);
\draw [thick, color=blue] (-2.75996457888,-35) -- (-5.16134596905,-36);
\draw [thick, color=blue] (0.616564832772,-35) -- (-0.502533379987,-36);
\draw [thick, color=blue] (10.3956717379,-35) -- (6.96726850942,-36);
\draw [thick, color=blue] (10.3956717379,-35) -- (14.0378730974,-36);
\draw [thick, color=blue] (-2.14471292602,-35) -- (-1.271240768,-36);
\draw [thick, color=blue] (19.214705388,-35) -- (19.7823799645,-36);
\draw [thick, color=blue] (12.0751509765,-35) -- (12.4694931233,-36);
\draw [thick, color=blue] (12.0751509765,-35) -- (11.9394313659,-36);
\draw [thick, color=blue] (14.0291633786,-35) -- (15.5722256054,-36);
\draw [thick, color=blue] (11.9025563812,-35) -- (12.7877236093,-36);
\draw [thick, color=blue] (12.7933082412,-35) -- (15.6646073419,-36);
\draw [thick, color=blue] (10.8442692531,-35) -- (7.65496188385,-36);
\draw [thick, color=blue] (9.54919959301,-35) -- (10.2098295432,-36);
\draw [thick, color=blue] (16.1154474364,-35) -- (15.3108883992,-36);
\draw [thick, color=blue] (3.53644876699,-35) -- (4.65484300889,-36);
\draw [thick, color=blue] (4.18198520703,-35) -- (2.92597440717,-36);
\draw [thick, color=blue] (17.0429249901,-35) -- (19.48837866,-36);
\draw [thick, color=blue] (18.2881266515,-35) -- (16.1997229076,-36);
\draw [thick, color=blue] (5.58221152393,-35) -- (4.2271844286,-36);
\draw [thick, color=blue] (16.4686591006,-35) -- (15.9206215076,-36);
\draw [thick, color=blue] (19.9046155923,-35) -- (18.5099104084,-36);
\draw [thick, color=blue] (17.3982095329,-35) -- (17.9719968236,-36);
\draw [thick, color=blue] (17.3982095329,-35) -- (17.7703922357,-36);
\draw [thick, color=blue] (16.5559941635,-35) -- (17.3642915014,-36);
\draw [thick, color=blue] (2.80445517432,-35) -- (3.64500270459,-36);
\draw [thick, color=blue] (4.62231667386,-35) -- (8.97640518894,-36);
\draw [thick, color=blue] (-4.2204975894,-35) -- (-2.4060389813,-36);
\draw [thick, color=blue] (4.67748740268,-35) -- (4.57930527265,-36);
\draw [thick, color=blue] (8.07185198391,-35) -- (8.54557282411,-36);
\draw [thick, color=blue] (10.9544330825,-35) -- (8.4745926339,-36);
\draw [thick, color=blue] (10.9544330825,-35) -- (8.63396633265,-36);
\draw [thick, color=blue] (14.2706575719,-35) -- (18.0952583369,-36);
\draw [thick, color=blue] (1.26692474646,-35) -- (3.52957161965,-36);
\draw [thick, color=blue] (8.93711515892,-35) -- (9.74317557652,-36);
\draw [thick, color=blue] (10.0525894296,-35) -- (9.20085481064,-36);
\draw [thick, color=blue] (17.3908143769,-35) -- (21.7507316778,-36);
\draw [thick, color=blue] (13.6541538729,-35) -- (15.0008024177,-36);
\draw [thick, color=blue] (9.63699216899,-35) -- (6.06142266474,-36);
\draw [thick, color=blue] (17.2439639955,-35) -- (18.6477011717,-36);
\draw [thick, color=blue] (16.7499673793,-35) -- (19.53057162,-36);
\draw [thick, color=blue] (13.8923795469,-35) -- (12.1594062819,-36);
\draw [thick, color=blue] (8.2510397248,-35) -- (11.7713017151,-36);
\draw [thick, color=blue] (14.2096972096,-35) -- (17.1007770502,-36);
\draw [thick, color=blue] (8.96859453308,-35) -- (11.0460897172,-36);
\draw [thick, color=blue] (8.18593261445,-35) -- (8.72400748583,-36);
\draw [thick, color=blue] (9.94596957117,-35) -- (11.0159457229,-36);
\draw [very thick, color=blue] (-22,-35) -- (-22,-36);
%Génération37
{\draw[thick, color=green!50!black] (35.6644364038,-36) -- (35.268293269,-37);}
\draw [thick, color=red] (15.6867057287,-36) -- (14.6357178686,-37);
\draw [thick, color=red] (17.8451919141,-36) -- (15.8019358594,-37);
\draw [thick, color=red] (17.6848404062,-36) -- (17.3544326642,-37);
\draw [thick, color=red] (15.235316167,-36) -- (13.4515076723,-37);
\draw [thick, color=red] (15.235316167,-36) -- (12.6561018569,-37);
\draw [thick, color=red] (6.21816817036,-36) -- (3.92816616019,-37);
\draw [thick, color=red] (6.21816817036,-36) -- (6.50930998963,-37);
\draw [thick, color=red] (7.22946156585,-36) -- (5.04011051871,-37);
\draw [thick, color=red] (7.22946156585,-36) -- (5.72305362325,-37);
\draw [thick, color=red] (6.14042318282,-36) -- (4.39020231422,-37);
\draw [thick, color=red] (19.3060269217,-36) -- (17.2461203671,-37);
\draw [thick, color=red] (10.7965692925,-36) -- (9.79138236361,-37);
\draw [thick, color=red] (16.449542271,-36) -- (17.7319560686,-37);
\draw [thick, color=red] (16.449542271,-36) -- (14.2485238139,-37);
\draw [thick, color=red] (6.370781178,-36) -- (5.42648000522,-37);
\draw [thick, color=red] (18.3505414413,-36) -- (17.6996216643,-37);
\draw [thick, color=red] (-0.494371343389,-36) -- (-1.13136841563,-37);
\draw [thick, color=red] (-0.494371343389,-36) -- (-2.46397927282,-37);
\draw [thick, color=red] (7.46673698317,-36) -- (5.14789731721,-37);
\draw [thick, color=red] (7.78473842045,-36) -- (7.2855595397,-37);
\draw [thick, color=red] (1.91150272105,-36) -- (-0.0455770183126,-37);
\draw [thick, color=red] (4.03286586296,-36) -- (2.11315126686,-37);
\draw [thick, color=red] (4.03286586296,-36) -- (2.93857777046,-37);
\draw [thick, color=red] (4.85841641844,-36) -- (2.72921590596,-37);
\draw [thick, color=red] (5.35218496391,-36) -- (3.95303970362,-37);
\draw [thick, color=red] (7.72577916179,-36) -- (5.96630842839,-37);
\draw [thick, color=red] (14.6010810629,-36) -- (14.2817986752,-37);
\draw [thick, color=red] (14.7916842701,-36) -- (14.7090328587,-37);
\draw [thick, color=red] (14.7916842701,-36) -- (13.6599803109,-37);
\draw [thick, color=red] (16.9132672032,-36) -- (15.1024804022,-37);
\draw [thick, color=red] (15.7046645158,-36) -- (13.8060668312,-37);
\draw [thick, color=red] (15.7046645158,-36) -- (13.5463994995,-37);
\draw [thick, color=red] (11.3144134177,-36) -- (12.4922009179,-37);
\draw [thick, color=red] (7.615762528,-36) -- (5.03764458739,-37);
\draw [thick, color=red] (23.3760476226,-36) -- (19.71148508,-37);
\draw [thick, color=red] (16.6039161856,-36) -- (15.1095094876,-37);
\draw [thick, color=red] (16.6039161856,-36) -- (17.6369346911,-37);
\draw [thick, color=red] (20.671092191,-36) -- (19.2150367323,-37);
\draw [thick, color=red] (6.43844876815,-36) -- (4.36509579488,-37);
\draw [thick, color=red] (6.43844876815,-36) -- (4.92351569314,-37);
\draw [thick, color=red] (8.84318808775,-36) -- (7.5994134449,-37);
\draw [thick, color=red] (8.99285735183,-36) -- (7.39062528007,-37);
\draw [thick, color=red] (13.3703317985,-36) -- (13.2757217427,-37);
\draw [thick, color=red] (15.0108441804,-36) -- (12.3189328795,-37);
\draw [thick, color=red] (23.2682438954,-36) -- (21.0133903761,-37);
\draw [thick, color=red] (23.2682438954,-36) -- (21.549711243,-37);
\draw [thick, color=red] (4.74817757767,-36) -- (4.173057356,-37);
\draw [thick, color=red] (4.74817757767,-36) -- (3.0977363392,-37);
\draw [thick, color=red] (3.20340905725,-36) -- (2.63002500637,-37);
\draw [thick, color=red] (-0.869641652445,-36) -- (-1.18576568447,-37);
\draw [thick, color=red] (1.47189439626,-36) -- (0.819532673277,-37);
\draw [thick, color=red] (0.831846678926,-36) -- (-0.155965636885,-37);
\draw [thick, color=red] (0.831846678926,-36) -- (-1.50374737543,-37);
\draw [thick, color=red] (6.73958064118,-36) -- (4.20706246187,-37);
\draw [thick, color=red] (8.92979129087,-36) -- (8.06175514278,-37);
\draw [thick, color=red] (0.566136026825,-36) -- (-0.333647637697,-37);
\draw [thick, color=red] (-5.16134596905,-36) -- (-5.80381287672,-37);
\draw [thick, color=red] (-0.502533379987,-36) -- (-0.726018492978,-37);
\draw [thick, color=red] (-0.502533379987,-36) -- (-1.27964046682,-37);
\draw [thick, color=red] (6.96726850942,-36) -- (6.08513455033,-37);
\draw [thick, color=red] (14.0378730974,-36) -- (13.8312758888,-37);
\draw [thick, color=red] (-1.271240768,-36) -- (-1.91598979252,-37);
\draw [thick, color=red] (19.7823799645,-36) -- (18.5536238889,-37);
\draw [thick, color=red] (12.4694931233,-36) -- (9.4643976352,-37);
\draw [thick, color=red] (12.4694931233,-36) -- (12.5042326248,-37);
\draw [thick, color=red] (11.9394313659,-36) -- (9.21437279398,-37);
\draw [thick, color=red] (15.5722256054,-36) -- (15.817023655,-37);
\draw [thick, color=red] (12.7877236093,-36) -- (13.0298761618,-37);
\draw [thick, color=red] (15.6646073419,-36) -- (13.9680451942,-37);
\draw [thick, color=red] (7.65496188385,-36) -- (6.73923050427,-37);
\draw [thick, color=red] (10.2098295432,-36) -- (8.75985421669,-37);
\draw [thick, color=red] (10.2098295432,-36) -- (8.36017060912,-37);
\draw [thick, color=red] (15.3108883992,-36) -- (13.8463377354,-37);
\draw [thick, color=red] (15.3108883992,-36) -- (14.205850883,-37);
\draw [thick, color=red] (4.65484300889,-36) -- (2.34850999322,-37);
\draw [thick, color=red] (2.92597440717,-36) -- (1.24410876695,-37);
\draw [thick, color=red] (19.48837866,-36) -- (18.7493137105,-37);
\draw [thick, color=red] (16.1997229076,-36) -- (16.6083435071,-37);
\draw [thick, color=red] (4.2271844286,-36) -- (2.64776363995,-37);
\draw [thick, color=red] (15.9206215076,-36) -- (15.6989998806,-37);
\draw [thick, color=red] (15.9206215076,-36) -- (15.0803794193,-37);
\draw [thick, color=red] (18.5099104084,-36) -- (16.2941613018,-37);
\draw [thick, color=red] (17.9719968236,-36) -- (17.3231604442,-37);
\draw [thick, color=red] (17.9719968236,-36) -- (16.7441455352,-37);
\draw [thick, color=red] (17.7703922357,-36) -- (18.0307473649,-37);
\draw [thick, color=red] (17.3642915014,-36) -- (16.9206946386,-37);
\draw [thick, color=red] (17.3642915014,-36) -- (16.0406599808,-37);
\draw [thick, color=red] (3.64500270459,-36) -- (3.64806835692,-37);
\draw [thick, color=red] (8.97640518894,-36) -- (7.05724827904,-37);
\draw [thick, color=red] (-2.4060389813,-36) -- (-2.37307653977,-37);
\draw [thick, color=red] (4.57930527265,-36) -- (2.98886700128,-37);
\draw [thick, color=red] (8.54557282411,-36) -- (7.83238567507,-37);
\draw [thick, color=red] (8.4745926339,-36) -- (8.71787215996,-37);
\draw [thick, color=red] (8.63396633265,-36) -- (6.3251470913,-37);
\draw [thick, color=red] (18.0952583369,-36) -- (18.0846789514,-37);
\draw [thick, color=red] (18.0952583369,-36) -- (19.0650651364,-37);
\draw [thick, color=red] (3.52957161965,-36) -- (3.33452506832,-37);
\draw [thick, color=red] (9.74317557652,-36) -- (7.25362994667,-37);
\draw [thick, color=red] (9.20085481064,-36) -- (7.76192400599,-37);
\draw [thick, color=red] (21.7507316778,-36) -- (22.8975918922,-37);
\draw [thick, color=red] (21.7507316778,-36) -- (19.6807347724,-37);
\draw [thick, color=red] (15.0008024177,-36) -- (15.4748167649,-37);
\draw [thick, color=red] (6.06142266474,-36) -- (4.86433678267,-37);
\draw [thick, color=red] (18.6477011717,-36) -- (19.6032761926,-37);
\draw [thick, color=red] (19.53057162,-36) -- (18.3321028822,-37);
\draw [thick, color=red] (12.1594062819,-36) -- (11.2497632438,-37);
\draw [thick, color=red] (11.7713017151,-36) -- (9.44917775357,-37);
\draw [thick, color=red] (17.1007770502,-36) -- (17.3062007791,-37);
\draw [thick, color=red] (11.0460897172,-36) -- (11.0741686308,-37);
\draw [thick, color=red] (8.72400748583,-36) -- (7.62715722257,-37);
\draw [thick, color=red] (11.0159457229,-36) -- (9.64916787947,-37);
\draw [very thick, color=red] (-22,-36) -- (-22,-37);
%Génération38
{\draw[thick, color=green!50!black] (35.268293269,-37) -- (37.1414951004,-38);}
\draw [thick, color=blue] (14.6357178686,-37) -- (12.2162574354,-38);
\draw [thick, color=blue] (15.8019358594,-37) -- (14.6580044928,-38);
\draw [thick, color=blue] (17.3544326642,-37) -- (18.5304114575,-38);
\draw [thick, color=blue] (13.4515076723,-37) -- (14.8093629919,-38);
\draw [thick, color=blue] (12.6561018569,-37) -- (12.1228309218,-38);
\draw [thick, color=blue] (3.92816616019,-37) -- (4.54927778496,-38);
\draw [thick, color=blue] (6.50930998963,-37) -- (7.6768369616,-38);
\draw [thick, color=blue] (5.04011051871,-37) -- (6.28449457959,-38);
\draw [thick, color=blue] (5.72305362325,-37) -- (6.71937591651,-38);
\draw [thick, color=blue] (4.39020231422,-37) -- (5.47013909469,-38);
\draw [thick, color=blue] (17.2461203671,-37) -- (18.1893572488,-38);
\draw [thick, color=blue] (9.79138236361,-37) -- (13.0161311266,-38);
\draw [thick, color=blue] (17.7319560686,-37) -- (18.4016023431,-38);
\draw [thick, color=blue] (14.2485238139,-37) -- (15.7027527819,-38);
\draw [thick, color=blue] (5.42648000522,-37) -- (9.52321680263,-38);
\draw [thick, color=blue] (17.6996216643,-37) -- (21.3071191649,-38);
\draw [thick, color=blue] (-1.13136841563,-37) -- (1.23380888769,-38);
\draw [thick, color=blue] (-2.46397927282,-37) -- (-1.43494072873,-38);
\draw [thick, color=blue] (5.14789731721,-37) -- (2.61389165698,-38);
\draw [thick, color=blue] (7.2855595397,-37) -- (8.16369931781,-38);
\draw [thick, color=blue] (-0.0455770183126,-37) -- (-3.91635170101,-38);
\draw [thick, color=blue] (2.11315126686,-37) -- (3.65450907929,-38);
\draw [thick, color=blue] (2.93857777046,-37) -- (2.53948507175,-38);
\draw [thick, color=blue] (2.72921590596,-37) -- (7.72829370713,-38);
\draw [thick, color=blue] (2.72921590596,-37) -- (2.05583917028,-38);
\draw [thick, color=blue] (3.95303970362,-37) -- (5.67274967473,-38);
\draw [thick, color=blue] (5.96630842839,-37) -- (7.85022573153,-38);
\draw [thick, color=blue] (14.2817986752,-37) -- (16.0315562027,-38);
\draw [thick, color=blue] (14.7090328587,-37) -- (18.076202103,-38);
\draw [thick, color=blue] (13.6599803109,-37) -- (15.5988240184,-38);
\draw [thick, color=blue] (15.1024804022,-37) -- (15.9673938193,-38);
\draw [thick, color=blue] (13.8060668312,-37) -- (13.3006160933,-38);
\draw [thick, color=blue] (13.5463994995,-37) -- (13.921330454,-38);
\draw [thick, color=blue] (12.4922009179,-37) -- (12.6472234379,-38);
\draw [thick, color=blue] (5.03764458739,-37) -- (8.85107007189,-38);
\draw [thick, color=blue] (19.71148508,-37) -- (21.6773896055,-38);
\draw [thick, color=blue] (19.71148508,-37) -- (20.9992734624,-38);
\draw [thick, color=blue] (15.1095094876,-37) -- (15.1895382947,-38);
\draw [thick, color=blue] (17.6369346911,-37) -- (17.7011701276,-38);
\draw [thick, color=blue] (19.2150367323,-37) -- (16.8986586854,-38);
\draw [thick, color=blue] (4.36509579488,-37) -- (5.43655352002,-38);
\draw [thick, color=blue] (4.92351569314,-37) -- (5.88131612382,-38);
\draw [thick, color=blue] (7.5994134449,-37) -- (6.35797858651,-38);
\draw [thick, color=blue] (7.39062528007,-37) -- (10.2837749686,-38);
\draw [thick, color=blue] (13.2757217427,-37) -- (15.0069037028,-38);
\draw [thick, color=blue] (12.3189328795,-37) -- (13.5794379001,-38);
\draw [thick, color=blue] (21.0133903761,-37) -- (19.1581574864,-38);
\draw [thick, color=blue] (21.549711243,-37) -- (24.0485703511,-38);
\draw [thick, color=blue] (4.173057356,-37) -- (3.8770352811,-38);
\draw [thick, color=blue] (3.0977363392,-37) -- (3.94761031173,-38);
\draw [thick, color=blue] (2.63002500637,-37) -- (4.07833097244,-38);
\draw [thick, color=blue] (-1.18576568447,-37) -- (-1.26632220644,-38);
\draw [thick, color=blue] (0.819532673277,-37) -- (-2.83233668293,-38);
\draw [thick, color=blue] (0.819532673277,-37) -- (2.49821823106,-38);
\draw [thick, color=blue] (-0.155965636885,-37) -- (1.38822116944,-38);
\draw [thick, color=blue] (-1.50374737543,-37) -- (2.00032428957,-38);
\draw [thick, color=blue] (4.20706246187,-37) -- (1.7926923146,-38);
\draw [thick, color=blue] (8.06175514278,-37) -- (9.17562420985,-38);
\draw [thick, color=blue] (8.06175514278,-37) -- (7.01887169666,-38);
\draw [thick, color=blue] (-0.333647637697,-37) -- (-3.29192051492,-38);
\draw [thick, color=blue] (-5.80381287672,-37) -- (-1.91944438017,-38);
\draw [thick, color=blue] (-5.80381287672,-37) -- (-6.59821682473,-38);
\draw [thick, color=blue] (-0.726018492978,-37) -- (-1.63819348716,-38);
\draw [thick, color=blue] (-1.27964046682,-37) -- (-4.53863188726,-38);
\draw [thick, color=blue] (6.08513455033,-37) -- (8.53891917941,-38);
\draw [thick, color=blue] (13.8312758888,-37) -- (15.8913608522,-38);
\draw [thick, color=blue] (-1.91598979252,-37) -- (-0.603744335818,-38);
\draw [thick, color=blue] (18.5536238889,-37) -- (19.9758466865,-38);
\draw [thick, color=blue] (9.4643976352,-37) -- (10.4458487922,-38);
\draw [thick, color=blue] (12.5042326248,-37) -- (13.4327040269,-38);
\draw [thick, color=blue] (12.5042326248,-37) -- (10.454456948,-38);
\draw [thick, color=blue] (9.21437279398,-37) -- (11.6395504508,-38);
\draw [thick, color=blue] (15.817023655,-37) -- (17.9618773963,-38);
\draw [thick, color=blue] (13.0298761618,-37) -- (10.781132458,-38);
\draw [thick, color=blue] (13.9680451942,-37) -- (15.2494185958,-38);
\draw [thick, color=blue] (6.73923050427,-37) -- (6.44047533445,-38);
\draw [thick, color=blue] (8.75985421669,-37) -- (10.0595050244,-38);
\draw [thick, color=blue] (8.36017060912,-37) -- (10.9136112083,-38);
\draw [thick, color=blue] (13.8463377354,-37) -- (15.1094866979,-38);
\draw [thick, color=blue] (13.8463377354,-37) -- (18.0135502031,-38);
\draw [thick, color=blue] (14.205850883,-37) -- (13.0929242303,-38);
\draw [thick, color=blue] (2.34850999322,-37) -- (0.0788004310894,-38);
\draw [thick, color=blue] (1.24410876695,-37) -- (3.5847394871,-38);
\draw [thick, color=blue] (18.7493137105,-37) -- (19.4958121617,-38);
\draw [thick, color=blue] (18.7493137105,-37) -- (21.0767956597,-38);
\draw [thick, color=blue] (16.6083435071,-37) -- (16.5205737816,-38);
\draw [thick, color=blue] (2.64776363995,-37) -- (3.4315196106,-38);
\draw [thick, color=blue] (15.6989998806,-37) -- (21.3011322024,-38);
\draw [thick, color=blue] (15.0803794193,-37) -- (15.0766671867,-38);
\draw [thick, color=blue] (16.2941613018,-37) -- (12.8390632497,-38);
\draw [thick, color=blue] (17.3231604442,-37) -- (14.4463330204,-38);
\draw [thick, color=blue] (16.7441455352,-37) -- (20.4550563671,-38);
\draw [thick, color=blue] (18.0307473649,-37) -- (18.8105140509,-38);
\draw [thick, color=blue] (16.9206946386,-37) -- (14.2824046883,-38);
\draw [thick, color=blue] (16.0406599808,-37) -- (16.4836196996,-38);
\draw [thick, color=blue] (3.64806835692,-37) -- (-1.0693004256,-38);
\draw [thick, color=blue] (7.05724827904,-37) -- (9.39127970358,-38);
\draw [thick, color=blue] (-2.37307653977,-37) -- (-0.977179735916,-38);
\draw [thick, color=blue] (2.98886700128,-37) -- (5.3578989344,-38);
\draw [thick, color=blue] (7.83238567507,-37) -- (9.83403901533,-38);
\draw [thick, color=blue] (8.71787215996,-37) -- (5.89636502332,-38);
\draw [thick, color=blue] (6.3251470913,-37) -- (7.23343883406,-38);
\draw [thick, color=blue] (18.0846789514,-37) -- (19.5450640929,-38);
\draw [thick, color=blue] (19.0650651364,-37) -- (21.4939435361,-38);
\draw [thick, color=blue] (3.33452506832,-37) -- (3.14433407361,-38);
\draw [thick, color=blue] (7.25362994667,-37) -- (10.1911493075,-38);
\draw [thick, color=blue] (7.76192400599,-37) -- (9.74357818117,-38);
\draw [thick, color=blue] (7.76192400599,-37) -- (10.8074316646,-38);
\draw [thick, color=blue] (22.8975918922,-37) -- (23.762823864,-38);
\draw [thick, color=blue] (19.6807347724,-37) -- (21.113964349,-38);
\draw [thick, color=blue] (15.4748167649,-37) -- (16.9786420957,-38);
\draw [thick, color=blue] (4.86433678267,-37) -- (4.39624332157,-38);
\draw [thick, color=blue] (19.6032761926,-37) -- (21.6614396144,-38);
\draw [thick, color=blue] (18.3321028822,-37) -- (22.2611703655,-38);
\draw [thick, color=blue] (11.2497632438,-37) -- (14.2351847727,-38);
\draw [thick, color=blue] (9.44917775357,-37) -- (8.8153274536,-38);
\draw [thick, color=blue] (17.3062007791,-37) -- (16.7766617348,-38);
\draw [thick, color=blue] (11.0741686308,-37) -- (12.178678272,-38);
\draw [thick, color=blue] (7.62715722257,-37) -- (10.2550936749,-38);
\draw [thick, color=blue] (9.64916787947,-37) -- (11.9174604497,-38);
\draw [very thick, color=blue] (-22,-37) -- (-22,-38);
%Génération39
{\draw[thick, color=green!50!black] (37.1414951004,-38) -- (39.0146969319,-39);}
\draw [thick, color=blue] (12.2162574354,-38) -- (14.1612802196,-39);
\draw [thick, color=blue] (14.6580044928,-38) -- (16.2530822847,-39);
\draw [thick, color=blue] (18.5304114575,-38) -- (21.5077840425,-39);
\draw [thick, color=blue] (14.8093629919,-38) -- (18.1128615941,-39);
\draw [thick, color=blue] (12.1228309218,-38) -- (10.6959094291,-39);
\draw [thick, color=blue] (4.54927778496,-38) -- (5.00270864171,-39);
\draw [thick, color=blue] (7.6768369616,-38) -- (4.3116811071,-39);
\draw [thick, color=blue] (6.28449457959,-38) -- (8.14914516042,-39);
\draw [thick, color=blue] (6.71937591651,-38) -- (9.08741856382,-39);
\draw [thick, color=blue] (5.47013909469,-38) -- (7.42028516341,-39);
\draw [thick, color=blue] (18.1893572488,-38) -- (20.7386813789,-39);
\draw [thick, color=blue] (18.1893572488,-38) -- (22.4160503089,-39);
\draw [thick, color=blue] (13.0161311266,-38) -- (15.9839361412,-39);
\draw [thick, color=blue] (18.4016023431,-38) -- (19.0900866053,-39);
\draw [thick, color=blue] (15.7027527819,-38) -- (17.0861656012,-39);
\draw [thick, color=blue] (15.7027527819,-38) -- (16.6567362123,-39);
\draw [thick, color=blue] (9.52321680263,-38) -- (12.0694920528,-39);
\draw [thick, color=blue] (21.3071191649,-38) -- (22.7839723537,-39);
\draw [thick, color=blue] (1.23380888769,-38) -- (2.62555300585,-39);
\draw [thick, color=blue] (-1.43494072873,-38) -- (-0.93967499707,-39);
\draw [thick, color=blue] (-1.43494072873,-38) -- (1.28991850011,-39);
\draw [thick, color=blue] (2.61389165698,-38) -- (4.74469183926,-39);
\draw [thick, color=blue] (8.16369931781,-38) -- (9.23007302451,-39);
\draw [thick, color=blue] (8.16369931781,-38) -- (9.10747312833,-39);
\draw [thick, color=blue] (-3.91635170101,-38) -- (-5.06190386805,-39);
\draw [thick, color=blue] (3.65450907929,-38) -- (5.1792663199,-39);
\draw [thick, color=blue] (2.53948507175,-38) -- (3.46267415156,-39);
\draw [thick, color=blue] (7.72829370713,-38) -- (10.2661100732,-39);
\draw [thick, color=blue] (2.05583917028,-38) -- (1.3181622648,-39);
\draw [thick, color=blue] (5.67274967473,-38) -- (6.54478845519,-39);
\draw [thick, color=blue] (7.85022573153,-38) -- (9.78319612544,-39);
\draw [thick, color=blue] (16.0315562027,-38) -- (18.0865452662,-39);
\draw [thick, color=blue] (18.076202103,-38) -- (18.6953533718,-39);
\draw [thick, color=blue] (15.5988240184,-38) -- (18.647475687,-39);
\draw [thick, color=blue] (15.9673938193,-38) -- (20.115508543,-39);
\draw [thick, color=blue] (13.3006160933,-38) -- (13.9323183995,-39);
\draw [thick, color=blue] (13.921330454,-38) -- (16.9510303228,-39);
\draw [thick, color=blue] (12.6472234379,-38) -- (15.3763185063,-39);
\draw [thick, color=blue] (8.85107007189,-38) -- (11.6231864766,-39);
\draw [thick, color=blue] (21.6773896055,-38) -- (22.5992540639,-39);
\draw [thick, color=blue] (20.9992734624,-38) -- (21.3625328526,-39);
\draw [thick, color=blue] (15.1895382947,-38) -- (12.9454932057,-39);
\draw [thick, color=blue] (17.7011701276,-38) -- (20.578490215,-39);
\draw [thick, color=blue] (16.8986586854,-38) -- (17.7442978448,-39);
\draw [thick, color=blue] (5.43655352002,-38) -- (6.31824275638,-39);
\draw [thick, color=blue] (5.88131612382,-38) -- (6.4625487569,-39);
\draw [thick, color=blue] (6.35797858651,-38) -- (5.20630167046,-39);
\draw [thick, color=blue] (10.2837749686,-38) -- (12.5652231221,-39);
\draw [thick, color=blue] (10.2837749686,-38) -- (13.5333692447,-39);
\draw [thick, color=blue] (15.0069037028,-38) -- (18.9455859712,-39);
\draw [thick, color=blue] (13.5794379001,-38) -- (12.4200997076,-39);
\draw [thick, color=blue] (19.1581574864,-38) -- (19.3726792114,-39);
\draw [thick, color=blue] (24.0485703511,-38) -- (25.1037651644,-39);
\draw [thick, color=blue] (3.8770352811,-38) -- (3.73160034181,-39);
\draw [thick, color=blue] (3.94761031173,-38) -- (4.59936440655,-39);
\draw [thick, color=blue] (4.07833097244,-38) -- (2.7574259002,-39);
\draw [thick, color=blue] (-1.26632220644,-38) -- (0.121522825474,-39);
\draw [thick, color=blue] (-2.83233668293,-38) -- (-4.9515989213,-39);
\draw [thick, color=blue] (2.49821823106,-38) -- (2.00800251667,-39);
\draw [thick, color=blue] (2.49821823106,-38) -- (7.46379035739,-39);
\draw [thick, color=blue] (1.38822116944,-38) -- (2.84282665065,-39);
\draw [thick, color=blue] (2.00032428957,-38) -- (-0.238627006509,-39);
\draw [thick, color=blue] (1.7926923146,-38) -- (2.92346440398,-39);
\draw [thick, color=blue] (9.17562420985,-38) -- (8.40772556012,-39);
\draw [thick, color=blue] (7.01887169666,-38) -- (8.90693775017,-39);
\draw [thick, color=blue] (-3.29192051492,-38) -- (1.38538012128,-39);
\draw [thick, color=blue] (-3.29192051492,-38) -- (0.894818938675,-39);
\draw [thick, color=blue] (-1.91944438017,-38) -- (-0.716338064806,-39);
\draw [thick, color=blue] (-6.59821682473,-38) -- (-5.60363098052,-39);
\draw [thick, color=blue] (-1.63819348716,-38) -- (2.88911060241,-39);
\draw [thick, color=blue] (-4.53863188726,-38) -- (-2.60212901783,-39);
\draw [thick, color=blue] (8.53891917941,-38) -- (10.5230820644,-39);
\draw [thick, color=blue] (15.8913608522,-38) -- (16.0175468091,-39);
\draw [thick, color=blue] (-0.603744335818,-38) -- (-0.592636308424,-39);
\draw [thick, color=blue] (-0.603744335818,-38) -- (-0.928156596046,-39);
\draw [thick, color=blue] (19.9758466865,-38) -- (22.4655585079,-39);
\draw [thick, color=blue] (19.9758466865,-38) -- (22.9726706756,-39);
\draw [thick, color=blue] (10.4458487922,-38) -- (10.3230731199,-39);
\draw [thick, color=blue] (13.4327040269,-38) -- (13.7845416729,-39);
\draw [thick, color=blue] (10.454456948,-38) -- (11.8529924847,-39);
\draw [thick, color=blue] (11.6395504508,-38) -- (12.2474534293,-39);
\draw [thick, color=blue] (17.9618773963,-38) -- (18.6650499768,-39);
\draw [thick, color=blue] (10.781132458,-38) -- (14.9504380256,-39);
\draw [thick, color=blue] (10.781132458,-38) -- (12.7081877439,-39);
\draw [thick, color=blue] (15.2494185958,-38) -- (17.1262167159,-39);
\draw [thick, color=blue] (6.44047533445,-38) -- (6.6877968415,-39);
\draw [thick, color=blue] (10.0595050244,-38) -- (13.8790788838,-39);
\draw [thick, color=blue] (10.9136112083,-38) -- (12.5117004067,-39);
\draw [thick, color=blue] (15.1094866979,-38) -- (17.0952177044,-39);
\draw [thick, color=blue] (18.0135502031,-38) -- (16.3544782613,-39);
\draw [thick, color=blue] (13.0929242303,-38) -- (15.0961458706,-39);
\draw [thick, color=blue] (0.0788004310894,-38) -- (1.07911984592,-39);
\draw [thick, color=blue] (3.5847394871,-38) -- (6.01945100643,-39);
\draw [thick, color=blue] (19.4958121617,-38) -- (19.6481811338,-39);
\draw [thick, color=blue] (21.0767956597,-38) -- (23.7840190601,-39);
\draw [thick, color=blue] (16.5205737816,-38) -- (16.9107430325,-39);
\draw [thick, color=blue] (3.4315196106,-38) -- (6.19937105322,-39);
\draw [thick, color=blue] (21.3011322024,-38) -- (18.6769223209,-39);
\draw [thick, color=blue] (15.0766671867,-38) -- (17.8349418893,-39);
\draw [thick, color=blue] (12.8390632497,-38) -- (12.1816562189,-39);
\draw [thick, color=blue] (14.4463330204,-38) -- (13.7029608177,-39);
\draw [thick, color=blue] (20.4550563671,-38) -- (22.6117702408,-39);
\draw [thick, color=blue] (18.8105140509,-38) -- (19.549755741,-39);
\draw [thick, color=blue] (14.2824046883,-38) -- (16.1068143122,-39);
\draw [thick, color=blue] (14.2824046883,-38) -- (15.140327984,-39);
\draw [thick, color=blue] (16.4836196996,-38) -- (19.9984345804,-39);
\draw [thick, color=blue] (-1.0693004256,-38) -- (-2.31054529862,-39);
\draw [thick, color=blue] (9.39127970358,-38) -- (8.30348008202,-39);
\draw [thick, color=blue] (-0.977179735916,-38) -- (-2.43726059103,-39);
\draw [thick, color=blue] (5.3578989344,-38) -- (8.22448590893,-39);
\draw [thick, color=blue] (9.83403901533,-38) -- (10.8341197385,-39);
\draw [thick, color=blue] (5.89636502332,-38) -- (6.19410716987,-39);
\draw [thick, color=blue] (7.23343883406,-38) -- (8.01515008768,-39);
\draw [thick, color=blue] (19.5450640929,-38) -- (21.9123455378,-39);
\draw [thick, color=blue] (21.4939435361,-38) -- (22.5264859322,-39);
\draw [thick, color=blue] (3.14433407361,-38) -- (5.61603082249,-39);
\draw [thick, color=blue] (10.1911493075,-38) -- (9.18363093473,-39);
\draw [thick, color=blue] (9.74357818117,-38) -- (10.9634095806,-39);
\draw [thick, color=blue] (10.8074316646,-38) -- (11.7411102062,-39);
\draw [thick, color=blue] (23.762823864,-38) -- (26.7805293812,-39);
\draw [thick, color=blue] (21.113964349,-38) -- (21.174659853,-39);
\draw [thick, color=blue] (16.9786420957,-38) -- (21.1887524074,-39);
\draw [thick, color=blue] (4.39624332157,-38) -- (4.4900068518,-39);
\draw [thick, color=blue] (21.6614396144,-38) -- (21.7392126365,-39);
\draw [thick, color=blue] (22.2611703655,-38) -- (22.3002467395,-39);
\draw [thick, color=blue] (14.2351847727,-38) -- (12.4808171508,-39);
\draw [thick, color=blue] (14.2351847727,-38) -- (16.3390500749,-39);
\draw [thick, color=blue] (8.8153274536,-38) -- (13.2952502477,-39);
\draw [thick, color=blue] (16.7766617348,-38) -- (16.8512891399,-39);
\draw [thick, color=blue] (12.178678272,-38) -- (11.2765100377,-39);
\draw [thick, color=blue] (10.2550936749,-38) -- (13.4321752515,-39);
\draw [thick, color=blue] (10.2550936749,-38) -- (14.2189268672,-39);
\draw [thick, color=blue] (11.9174604497,-38) -- (11.3377175857,-39);
\draw [very thick, color=blue] (-22,-38) -- (-22,-39);
%Génération40
{\draw[thick, color=green!50!black] (39.0146969319,-39) -- (40.8878987633,-40);}
\draw [thick, color=blue] (14.1612802196,-39) -- (13.4379439428,-40);
\draw [thick, color=blue] (16.2530822847,-39) -- (16.9753505425,-40);
\draw [thick, color=blue] (21.5077840425,-39) -- (23.9382480372,-40);
\draw [thick, color=blue] (18.1128615941,-39) -- (20.3107960264,-40);
\draw [thick, color=blue] (10.6959094291,-39) -- (11.7685072435,-40);
\draw [thick, color=blue] (5.00270864171,-39) -- (4.93235255116,-40);
\draw [thick, color=blue] (5.00270864171,-39) -- (4.98161814596,-40);
\draw [thick, color=blue] (4.3116811071,-39) -- (5.01152967184,-40);
\draw [thick, color=blue] (8.14914516042,-39) -- (8.18937339207,-40);
\draw [thick, color=blue] (9.08741856382,-39) -- (4.04066098637,-40);
\draw [thick, color=blue] (7.42028516341,-39) -- (5.19992348538,-40);
\draw [thick, color=blue] (20.7386813789,-39) -- (23.0352372949,-40);
\draw [thick, color=blue] (22.4160503089,-39) -- (20.3862740509,-40);
\draw [thick, color=blue] (15.9839361412,-39) -- (17.8594563959,-40);
\draw [thick, color=blue] (19.0900866053,-39) -- (19.1863562779,-40);
\draw [thick, color=blue] (17.0861656012,-39) -- (22.8297865613,-40);
\draw [thick, color=blue] (16.6567362123,-39) -- (15.7764938783,-40);
\draw [thick, color=blue] (12.0694920528,-39) -- (12.7951610129,-40);
\draw [thick, color=blue] (12.0694920528,-39) -- (16.6293570475,-40);
\draw [thick, color=blue] (22.7839723537,-39) -- (24.7330199066,-40);
\draw [thick, color=blue] (2.62555300585,-39) -- (1.28441181052,-40);
\draw [thick, color=blue] (-0.93967499707,-39) -- (0.781636781797,-40);
\draw [thick, color=blue] (1.28991850011,-39) -- (3.82485060191,-40);
\draw [thick, color=blue] (1.28991850011,-39) -- (1.42863469236,-40);
\draw [thick, color=blue] (4.74469183926,-39) -- (6.21027724267,-40);
\draw [thick, color=blue] (9.23007302451,-39) -- (11.7513718563,-40);
\draw [thick, color=blue] (9.10747312833,-39) -- (13.0934764607,-40);
\draw [thick, color=blue] (-5.06190386805,-39) -- (-5.12644350442,-40);
\draw [thick, color=blue] (-5.06190386805,-39) -- (-5.9284268443,-40);
\draw [thick, color=blue] (5.1792663199,-39) -- (3.57437960593,-40);
\draw [thick, color=blue] (5.1792663199,-39) -- (4.3042021037,-40);
\draw [thick, color=blue] (3.46267415156,-39) -- (6.60381217293,-40);
\draw [thick, color=blue] (10.2661100732,-39) -- (10.5657963313,-40);
\draw [thick, color=blue] (1.3181622648,-39) -- (0.653662638732,-40);
\draw [thick, color=blue] (6.54478845519,-39) -- (4.28208409708,-40);
\draw [thick, color=blue] (9.78319612544,-39) -- (13.3832174649,-40);
\draw [thick, color=blue] (18.0865452662,-39) -- (17.3798224421,-40);
\draw [thick, color=blue] (18.6953533718,-39) -- (19.992399618,-40);
\draw [thick, color=blue] (18.6953533718,-39) -- (19.8945270865,-40);
\draw [thick, color=blue] (18.647475687,-39) -- (18.9655953983,-40);
\draw [thick, color=blue] (20.115508543,-39) -- (21.4744561574,-40);
\draw [thick, color=blue] (13.9323183995,-39) -- (14.253944814,-40);
\draw [thick, color=blue] (16.9510303228,-39) -- (14.9488677468,-40);
\draw [thick, color=blue] (15.3763185063,-39) -- (14.465273274,-40);
\draw [thick, color=blue] (11.6231864766,-39) -- (16.0113792074,-40);
\draw [thick, color=blue] (22.5992540639,-39) -- (20.943089582,-40);
\draw [thick, color=blue] (21.3625328526,-39) -- (21.447066676,-40);
\draw [thick, color=blue] (12.9454932057,-39) -- (15.3503729779,-40);
\draw [thick, color=blue] (20.578490215,-39) -- (18.9150777915,-40);
\draw [thick, color=blue] (17.7442978448,-39) -- (19.9158993419,-40);
\draw [thick, color=blue] (17.7442978448,-39) -- (18.3880704815,-40);
\draw [thick, color=blue] (6.31824275638,-39) -- (4.22501459096,-40);
\draw [thick, color=blue] (6.4625487569,-39) -- (6.83481688863,-40);
\draw [thick, color=blue] (5.20630167046,-39) -- (3.99041669457,-40);
\draw [thick, color=blue] (5.20630167046,-39) -- (6.30242986483,-40);
\draw [thick, color=blue] (12.5652231221,-39) -- (14.3185394208,-40);
\draw [thick, color=blue] (13.5333692447,-39) -- (15.3933953153,-40);
\draw [thick, color=blue] (18.9455859712,-39) -- (20.5515762366,-40);
\draw [thick, color=blue] (12.4200997076,-39) -- (9.944845029,-40);
\draw [thick, color=blue] (19.3726792114,-39) -- (20.6516281775,-40);
\draw [thick, color=blue] (25.1037651644,-39) -- (27.1543070803,-40);
\draw [thick, color=blue] (3.73160034181,-39) -- (8.27548356629,-40);
\draw [thick, color=blue] (4.59936440655,-39) -- (6.567314522,-40);
\draw [thick, color=blue] (2.7574259002,-39) -- (2.09707130758,-40);
\draw [thick, color=blue] (0.121522825474,-39) -- (2.66716330816,-40);
\draw [thick, color=blue] (-4.9515989213,-39) -- (-5.94275951165,-40);
\draw [thick, color=blue] (2.00800251667,-39) -- (0.22245160404,-40);
\draw [thick, color=blue] (7.46379035739,-39) -- (13.5711362738,-40);
\draw [thick, color=blue] (7.46379035739,-39) -- (8.1883474042,-40);
\draw [thick, color=blue] (2.84282665065,-39) -- (2.76522638141,-40);
\draw [thick, color=blue] (-0.238627006509,-39) -- (-0.693156161083,-40);
\draw [thick, color=blue] (2.92346440398,-39) -- (3.21965612844,-40);
\draw [thick, color=blue] (8.40772556012,-39) -- (12.8136836625,-40);
\draw [thick, color=blue] (8.90693775017,-39) -- (11.6471245628,-40);
\draw [thick, color=blue] (1.38538012128,-39) -- (3.61200070197,-40);
\draw [thick, color=blue] (0.894818938675,-39) -- (3.85845698495,-40);
\draw [thick, color=blue] (-0.716338064806,-39) -- (1.58852522767,-40);
\draw [thick, color=blue] (-5.60363098052,-39) -- (-4.49985815325,-40);
\draw [thick, color=blue] (2.88911060241,-39) -- (1.21174020733,-40);
\draw [thick, color=blue] (-2.60212901783,-39) -- (-3.56268093916,-40);
\draw [thick, color=blue] (10.5230820644,-39) -- (13.6561398296,-40);
\draw [thick, color=blue] (16.0175468091,-39) -- (16.8758195925,-40);
\draw [thick, color=blue] (-0.592636308424,-39) -- (1.27992223774,-40);
\draw [thick, color=blue] (-0.928156596046,-39) -- (2.08279374982,-40);
\draw [thick, color=blue] (22.4655585079,-39) -- (25.3983002611,-40);
\draw [thick, color=blue] (22.9726706756,-39) -- (25.5796449094,-40);
\draw [thick, color=blue] (10.3230731199,-39) -- (11.4412667733,-40);
\draw [thick, color=blue] (13.7845416729,-39) -- (13.332668754,-40);
\draw [thick, color=blue] (11.8529924847,-39) -- (12.1825307564,-40);
\draw [thick, color=blue] (12.2474534293,-39) -- (12.5173317202,-40);
\draw [thick, color=blue] (18.6650499768,-39) -- (19.32159074,-40);
\draw [thick, color=blue] (14.9504380256,-39) -- (15.8976956621,-40);
\draw [thick, color=blue] (12.7081877439,-39) -- (13.136301945,-40);
\draw [thick, color=blue] (17.1262167159,-39) -- (15.4399205557,-40);
\draw [thick, color=blue] (6.6877968415,-39) -- (4.77974316619,-40);
\draw [thick, color=blue] (13.8790788838,-39) -- (13.7559262958,-40);
\draw [thick, color=blue] (13.8790788838,-39) -- (14.4995663848,-40);
\draw [thick, color=blue] (12.5117004067,-39) -- (13.0592416248,-40);
\draw [thick, color=blue] (17.0952177044,-39) -- (15.4568748003,-40);
\draw [thick, color=blue] (16.3544782613,-39) -- (15.6379573673,-40);
\draw [thick, color=blue] (15.0961458706,-39) -- (14.1875558726,-40);
\draw [thick, color=blue] (1.07911984592,-39) -- (1.88249594521,-40);
\draw [thick, color=blue] (6.01945100643,-39) -- (10.0481151207,-40);
\draw [thick, color=blue] (19.6481811338,-39) -- (19.7772099042,-40);
\draw [thick, color=blue] (23.7840190601,-39) -- (23.171938316,-40);
\draw [thick, color=blue] (16.9107430325,-39) -- (18.4620466494,-40);
\draw [thick, color=blue] (16.9107430325,-39) -- (16.7263788341,-40);
\draw [thick, color=blue] (6.19937105322,-39) -- (7.80225112947,-40);
\draw [thick, color=blue] (18.6769223209,-39) -- (20.5149925423,-40);
\draw [thick, color=blue] (17.8349418893,-39) -- (15.8531559534,-40);
\draw [thick, color=blue] (12.1816562189,-39) -- (12.4442976512,-40);
\draw [thick, color=blue] (13.7029608177,-39) -- (14.5301543366,-40);
\draw [thick, color=blue] (22.6117702408,-39) -- (25.8471137454,-40);
\draw [thick, color=blue] (19.549755741,-39) -- (21.8672178302,-40);
\draw [thick, color=blue] (16.1068143122,-39) -- (15.5020436406,-40);
\draw [thick, color=blue] (15.140327984,-39) -- (17.5746636774,-40);
\draw [thick, color=blue] (19.9984345804,-39) -- (23.938489114,-40);
\draw [thick, color=blue] (-2.31054529862,-39) -- (-2.36655113131,-40);
\draw [thick, color=blue] (8.30348008202,-39) -- (6.70554870028,-40);
\draw [thick, color=blue] (-2.43726059103,-39) -- (-2.52009455192,-40);
\draw [thick, color=blue] (8.22448590893,-39) -- (9.03668331326,-40);
\draw [thick, color=blue] (10.8341197385,-39) -- (11.7659243642,-40);
\draw [thick, color=blue] (6.19410716987,-39) -- (7.73314045339,-40);
\draw [thick, color=blue] (8.01515008768,-39) -- (11.1803900268,-40);
\draw [thick, color=blue] (21.9123455378,-39) -- (23.8294669714,-40);
\draw [thick, color=blue] (22.5264859322,-39) -- (21.6827449135,-40);
\draw [thick, color=blue] (5.61603082249,-39) -- (6.58493595425,-40);
\draw [thick, color=blue] (9.18363093473,-39) -- (9.31256328017,-40);
\draw [thick, color=blue] (10.9634095806,-39) -- (10.5964510715,-40);
\draw [thick, color=blue] (10.9634095806,-39) -- (9.20780899003,-40);
\draw [thick, color=blue] (11.7411102062,-39) -- (8.37310645463,-40);
\draw [thick, color=blue] (11.7411102062,-39) -- (13.1690234886,-40);
\draw [thick, color=blue] (26.7805293812,-39) -- (28.5000222268,-40);
\draw [thick, color=blue] (21.174659853,-39) -- (22.3326068616,-40);
\draw [thick, color=blue] (21.1887524074,-39) -- (26.1225786814,-40);
\draw [thick, color=blue] (4.4900068518,-39) -- (5.5733495898,-40);
\draw [thick, color=blue] (21.7392126365,-39) -- (20.7423176109,-40);
\draw [thick, color=blue] (22.3002467395,-39) -- (20.8409717411,-40);
\draw [thick, color=blue] (12.4808171508,-39) -- (16.6204262549,-40);
\draw [thick, color=blue] (16.3390500749,-39) -- (17.9948040519,-40);
\draw [thick, color=blue] (16.3390500749,-39) -- (15.8819602076,-40);
\draw [thick, color=blue] (13.2952502477,-39) -- (17.6819307022,-40);
\draw [thick, color=blue] (16.8512891399,-39) -- (17.4841848474,-40);
\draw [thick, color=blue] (11.2765100377,-39) -- (8.5438797145,-40);
\draw [thick, color=blue] (13.4321752515,-39) -- (9.20774747639,-40);
\draw [thick, color=blue] (14.2189268672,-39) -- (19.3789840038,-40);
\draw [thick, color=blue] (11.3377175857,-39) -- (11.6459791101,-40);
\draw [very thick, color=blue] (-22,-39) -- (-22,-40);
%Génération41
{\draw[thick, color=green!50!black] (40.8878987633,-40) -- (42.7611005947,-41);}
\draw [thick, color=blue] (13.4379439428,-40) -- (16.6140247862,-41);
\draw [thick, color=blue] (16.9753505425,-40) -- (19.5662622628,-41);
\draw [thick, color=blue] (23.9382480372,-40) -- (22.7331504617,-41);
\draw [thick, color=blue] (20.3107960264,-40) -- (17.5417706133,-41);
\draw [thick, color=blue] (11.7685072435,-40) -- (14.4773885459,-41);
\draw [thick, color=blue] (4.93235255116,-40) -- (6.87528052421,-41);
\draw [thick, color=blue] (4.98161814596,-40) -- (7.50272535326,-41);
\draw [thick, color=blue] (4.98161814596,-40) -- (7.73695776502,-41);
\draw [thick, color=blue] (5.01152967184,-40) -- (5.59280283156,-41);
\draw [thick, color=blue] (8.18937339207,-40) -- (6.85992104637,-41);
\draw [thick, color=blue] (4.04066098637,-40) -- (1.91161180896,-41);
\draw [thick, color=blue] (5.19992348538,-40) -- (8.05013170725,-41);
\draw [thick, color=blue] (23.0352372949,-40) -- (19.5577699841,-41);
\draw [thick, color=blue] (20.3862740509,-40) -- (19.6592418081,-41);
\draw [thick, color=blue] (17.8594563959,-40) -- (20.4398945976,-41);
\draw [thick, color=blue] (19.1863562779,-40) -- (16.2302866363,-41);
\draw [thick, color=blue] (22.8297865613,-40) -- (22.5956116649,-41);
\draw [thick, color=blue] (15.7764938783,-40) -- (16.0468841835,-41);
\draw [thick, color=blue] (12.7951610129,-40) -- (12.6627934773,-41);
\draw [thick, color=blue] (16.6293570475,-40) -- (18.8536821229,-41);
\draw [thick, color=blue] (24.7330199066,-40) -- (25.2576279073,-41);
\draw [thick, color=blue] (1.28441181052,-40) -- (1.56352165997,-41);
\draw [thick, color=blue] (1.28441181052,-40) -- (2.76963000985,-41);
\draw [thick, color=blue] (0.781636781797,-40) -- (2.66198290007,-41);
\draw [thick, color=blue] (3.82485060191,-40) -- (2.30623229955,-41);
\draw [thick, color=blue] (1.42863469236,-40) -- (4.73220457828,-41);
\draw [thick, color=blue] (6.21027724267,-40) -- (8.40056240481,-41);
\draw [thick, color=blue] (11.7513718563,-40) -- (12.2635097225,-41);
\draw [thick, color=blue] (11.7513718563,-40) -- (12.2132543032,-41);
\draw [thick, color=blue] (13.0934764607,-40) -- (9.49140536616,-41);
\draw [thick, color=blue] (-5.12644350442,-40) -- (-1.72643424812,-41);
\draw [thick, color=blue] (-5.9284268443,-40) -- (-5.24401329144,-41);
\draw [thick, color=blue] (3.57437960593,-40) -- (1.35224357941,-41);
\draw [thick, color=blue] (4.3042021037,-40) -- (5.30005033056,-41);
\draw [thick, color=blue] (6.60381217293,-40) -- (4.82257410458,-41);
\draw [thick, color=blue] (10.5657963313,-40) -- (15.7797330002,-41);
\draw [thick, color=blue] (0.653662638732,-40) -- (0.862586394511,-41);
\draw [thick, color=blue] (4.28208409708,-40) -- (3.45891100219,-41);
\draw [thick, color=blue] (13.3832174649,-40) -- (16.1566385141,-41);
\draw [thick, color=blue] (17.3798224421,-40) -- (16.151735178,-41);
\draw [thick, color=blue] (19.992399618,-40) -- (21.4644505746,-41);
\draw [thick, color=blue] (19.8945270865,-40) -- (21.1859391408,-41);
\draw [thick, color=blue] (18.9655953983,-40) -- (20.6341701436,-41);
\draw [thick, color=blue] (21.4744561574,-40) -- (21.5230891485,-41);
\draw [thick, color=blue] (14.253944814,-40) -- (17.3685546903,-41);
\draw [thick, color=blue] (14.9488677468,-40) -- (17.6455885711,-41);
\draw [thick, color=blue] (14.465273274,-40) -- (13.7403383512,-41);
\draw [thick, color=blue] (16.0113792074,-40) -- (18.8922248252,-41);
\draw [thick, color=blue] (20.943089582,-40) -- (20.0732192784,-41);
\draw [thick, color=blue] (21.447066676,-40) -- (20.6761479098,-41);
\draw [thick, color=blue] (15.3503729779,-40) -- (14.0766504943,-41);
\draw [thick, color=blue] (18.9150777915,-40) -- (18.8568668177,-41);
\draw [thick, color=blue] (19.9158993419,-40) -- (25.3856607801,-41);
\draw [thick, color=blue] (18.3880704815,-40) -- (19.1902065911,-41);
\draw [thick, color=blue] (4.22501459096,-40) -- (8.24310490205,-41);
\draw [thick, color=blue] (6.83481688863,-40) -- (10.2222132629,-41);
\draw [thick, color=blue] (3.99041669457,-40) -- (8.0231330763,-41);
\draw [thick, color=blue] (6.30242986483,-40) -- (4.92747608298,-41);
\draw [thick, color=blue] (14.3185394208,-40) -- (16.4512219861,-41);
\draw [thick, color=blue] (15.3933953153,-40) -- (17.9182211012,-41);
\draw [thick, color=blue] (20.5515762366,-40) -- (23.7204973363,-41);
\draw [thick, color=blue] (9.944845029,-40) -- (10.3334324291,-41);
\draw [thick, color=blue] (20.6516281775,-40) -- (21.868416083,-41);
\draw [thick, color=blue] (27.1543070803,-40) -- (26.6483753337,-41);
\draw [thick, color=blue] (27.1543070803,-40) -- (26.9904408811,-41);
\draw [thick, color=blue] (8.27548356629,-40) -- (9.74527643856,-41);
\draw [thick, color=blue] (6.567314522,-40) -- (4.96570445279,-41);
\draw [thick, color=blue] (2.09707130758,-40) -- (4.83440909439,-41);
\draw [thick, color=blue] (2.66716330816,-40) -- (6.38545473817,-41);
\draw [thick, color=blue] (-5.94275951165,-40) -- (-3.861682873,-41);
\draw [thick, color=blue] (0.22245160404,-40) -- (3.13291238045,-41);
\draw [thick, color=blue] (0.22245160404,-40) -- (1.28697852544,-41);
\draw [thick, color=blue] (13.5711362738,-40) -- (13.4688314158,-41);
\draw [thick, color=blue] (8.1883474042,-40) -- (9.53619982484,-41);
\draw [thick, color=blue] (2.76522638141,-40) -- (3.96771504366,-41);
\draw [thick, color=blue] (-0.693156161083,-40) -- (1.16069669944,-41);
\draw [thick, color=blue] (3.21965612844,-40) -- (4.39366314547,-41);
\draw [thick, color=blue] (12.8136836625,-40) -- (11.3474890076,-41);
\draw [thick, color=blue] (11.6471245628,-40) -- (13.955685994,-41);
\draw [thick, color=blue] (3.61200070197,-40) -- (5.3238970676,-41);
\draw [thick, color=blue] (3.85845698495,-40) -- (4.20256135055,-41);
\draw [thick, color=blue] (1.58852522767,-40) -- (4.1711306487,-41);
\draw [thick, color=blue] (-4.49985815325,-40) -- (-6.00666012718,-41);
\draw [thick, color=blue] (-4.49985815325,-40) -- (2.01433389169,-41);
\draw [thick, color=blue] (1.21174020733,-40) -- (1.03900079651,-41);
\draw [thick, color=blue] (-3.56268093916,-40) -- (-5.7101821502,-41);
\draw [thick, color=blue] (-3.56268093916,-40) -- (-0.343308406683,-41);
\draw [thick, color=blue] (13.6561398296,-40) -- (12.6495331835,-41);
\draw [thick, color=blue] (16.8758195925,-40) -- (18.9205853659,-41);
\draw [thick, color=blue] (1.27992223774,-40) -- (3.57108377954,-41);
\draw [thick, color=blue] (2.08279374982,-40) -- (4.6091526648,-41);
\draw [thick, color=blue] (2.08279374982,-40) -- (5.07353173036,-41);
\draw [thick, color=blue] (25.3983002611,-40) -- (24.6483585371,-41);
\draw [thick, color=blue] (25.3983002611,-40) -- (30.3039997844,-41);
\draw [thick, color=blue] (25.5796449094,-40) -- (26.5930470143,-41);
\draw [thick, color=blue] (11.4412667733,-40) -- (10.4011541222,-41);
\draw [thick, color=blue] (13.332668754,-40) -- (11.9853131896,-41);
\draw [thick, color=blue] (12.1825307564,-40) -- (10.7874256511,-41);
\draw [thick, color=blue] (12.5173317202,-40) -- (13.9880152668,-41);
\draw [thick, color=blue] (19.32159074,-40) -- (16.3484733105,-41);
\draw [thick, color=blue] (15.8976956621,-40) -- (15.5724738497,-41);
\draw [thick, color=blue] (13.136301945,-40) -- (13.8676339251,-41);
\draw [thick, color=blue] (15.4399205557,-40) -- (19.2038572404,-41);
\draw [thick, color=blue] (4.77974316619,-40) -- (7.65148178346,-41);
\draw [thick, color=blue] (13.7559262958,-40) -- (14.0656302244,-41);
\draw [thick, color=blue] (14.4995663848,-40) -- (12.4833491057,-41);
\draw [thick, color=blue] (13.0592416248,-40) -- (15.5805227868,-41);
\draw [thick, color=blue] (15.4568748003,-40) -- (18.6051652123,-41);
\draw [thick, color=blue] (15.4568748003,-40) -- (13.5185344269,-41);
\draw [thick, color=blue] (15.6379573673,-40) -- (14.2340689809,-41);
\draw [thick, color=blue] (15.6379573673,-40) -- (15.9333438048,-41);
\draw [thick, color=blue] (14.1875558726,-40) -- (12.0714137096,-41);
\draw [thick, color=blue] (14.1875558726,-40) -- (12.735527253,-41);
\draw [thick, color=blue] (1.88249594521,-40) -- (2.62535029051,-41);
\draw [thick, color=blue] (1.88249594521,-40) -- (2.0668278367,-41);
\draw [thick, color=blue] (10.0481151207,-40) -- (10.4736708485,-41);
\draw [thick, color=blue] (19.7772099042,-40) -- (22.1538927491,-41);
\draw [thick, color=blue] (23.171938316,-40) -- (24.2678331177,-41);
\draw [thick, color=blue] (18.4620466494,-40) -- (21.6050064822,-41);
\draw [thick, color=blue] (16.7263788341,-40) -- (22.1001180247,-41);
\draw [thick, color=blue] (7.80225112947,-40) -- (8.73494708591,-41);
\draw [thick, color=blue] (20.5149925423,-40) -- (21.8137565347,-41);
\draw [thick, color=blue] (15.8531559534,-40) -- (15.576343572,-41);
\draw [thick, color=blue] (12.4442976512,-40) -- (11.8461087319,-41);
\draw [thick, color=blue] (14.5301543366,-40) -- (13.2452402536,-41);
\draw [thick, color=blue] (14.5301543366,-40) -- (13.3634746853,-41);
\draw [thick, color=blue] (25.8471137454,-40) -- (25.0626950535,-41);
\draw [thick, color=blue] (21.8672178302,-40) -- (25.5150169507,-41);
\draw [thick, color=blue] (15.5020436406,-40) -- (19.8535615383,-41);
\draw [thick, color=blue] (17.5746636774,-40) -- (15.7157370973,-41);
\draw [thick, color=blue] (23.938489114,-40) -- (29.1441795671,-41);
\draw [thick, color=blue] (-2.36655113131,-40) -- (-1.81201238558,-41);
\draw [thick, color=blue] (6.70554870028,-40) -- (8.03645313031,-41);
\draw [thick, color=blue] (6.70554870028,-40) -- (4.28540508282,-41);
\draw [thick, color=blue] (-2.52009455192,-40) -- (-2.43386370494,-41);
\draw [thick, color=blue] (9.03668331326,-40) -- (6.62344344521,-41);
\draw [thick, color=blue] (11.7659243642,-40) -- (14.8679734092,-41);
\draw [thick, color=blue] (7.73314045339,-40) -- (11.3430185445,-41);
\draw [thick, color=blue] (11.1803900268,-40) -- (11.7690743007,-41);
\draw [thick, color=blue] (23.8294669714,-40) -- (27.6027654335,-41);
\draw [thick, color=blue] (21.6827449135,-40) -- (21.013823634,-41);
\draw [thick, color=blue] (6.58493595425,-40) -- (5.57775110983,-41);
\draw [thick, color=blue] (9.31256328017,-40) -- (10.8870358315,-41);
\draw [thick, color=blue] (10.5964510715,-40) -- (11.9385282265,-41);
\draw [thick, color=blue] (9.20780899003,-40) -- (10.9598444185,-41);
\draw [thick, color=blue] (8.37310645463,-40) -- (9.45912770233,-41);
\draw [thick, color=blue] (13.1690234886,-40) -- (13.728283156,-41);
\draw [thick, color=blue] (28.5000222268,-40) -- (29.3644720527,-41);
\draw [thick, color=blue] (28.5000222268,-40) -- (29.6244518368,-41);
\draw [thick, color=blue] (22.3326068616,-40) -- (25.8617288161,-41);
\draw [thick, color=blue] (26.1225786814,-40) -- (27.1993795543,-41);
\draw [thick, color=blue] (5.5733495898,-40) -- (8.11537909133,-41);
\draw [thick, color=blue] (20.7423176109,-40) -- (25.0470348279,-41);
\draw [thick, color=blue] (20.8409717411,-40) -- (20.6356395911,-41);
\draw [thick, color=blue] (16.6204262549,-40) -- (18.1158120461,-41);
\draw [thick, color=blue] (17.9948040519,-40) -- (18.6363657105,-41);
\draw [thick, color=blue] (15.8819602076,-40) -- (15.1163312327,-41);
\draw [thick, color=blue] (17.6819307022,-40) -- (17.8961633037,-41);
\draw [thick, color=blue] (17.4841848474,-40) -- (21.3797772656,-41);
\draw [thick, color=blue] (8.5438797145,-40) -- (5.88886703475,-41);
\draw [thick, color=blue] (9.20774747639,-40) -- (11.5538092815,-41);
\draw [thick, color=blue] (19.3789840038,-40) -- (21.8919679093,-41);
\draw [thick, color=blue] (11.6459791101,-40) -- (12.1321463133,-41);
\draw [very thick, color=blue] (-22,-40) -- (-22,-41);
%Génération42
{\draw[thick, color=green!50!black] (42.7611005947,-41) -- (44.6343024262,-42);}
\draw [thick, color=blue] (16.6140247862,-41) -- (18.0895667174,-42);
\draw [thick, color=blue] (19.5662622628,-41) -- (22.1262720292,-42);
\draw [thick, color=blue] (22.7331504617,-41) -- (20.8798520406,-42);
\draw [thick, color=blue] (17.5417706133,-41) -- (17.3299782562,-42);
\draw [thick, color=blue] (14.4773885459,-41) -- (14.4058491048,-42);
\draw [thick, color=blue] (6.87528052421,-41) -- (10.2676092601,-42);
\draw [thick, color=blue] (7.50272535326,-41) -- (11.1491603603,-42);
\draw [thick, color=blue] (7.50272535326,-41) -- (8.68078916641,-42);
\draw [thick, color=blue] (7.73695776502,-41) -- (12.5980211157,-42);
\draw [thick, color=blue] (7.73695776502,-41) -- (11.1016759363,-42);
\draw [thick, color=blue] (5.59280283156,-41) -- (5.41246594255,-42);
\draw [thick, color=blue] (6.85992104637,-41) -- (8.21156037198,-42);
\draw [thick, color=blue] (1.91161180896,-41) -- (5.6346041659,-42);
\draw [thick, color=blue] (8.05013170725,-41) -- (8.18503652718,-42);
\draw [thick, color=blue] (19.5577699841,-41) -- (20.580373999,-42);
\draw [thick, color=blue] (19.6592418081,-41) -- (23.3467366377,-42);
\draw [thick, color=blue] (20.4398945976,-41) -- (19.545688491,-42);
\draw [thick, color=blue] (16.2302866363,-41) -- (20.4646606422,-42);
\draw [thick, color=blue] (22.5956116649,-41) -- (25.9406011511,-42);
\draw [thick, color=blue] (16.0468841835,-41) -- (14.0903849986,-42);
\draw [thick, color=blue] (12.6627934773,-41) -- (14.6582074502,-42);
\draw [thick, color=blue] (18.8536821229,-41) -- (20.7954901777,-42);
\draw [thick, color=blue] (25.2576279073,-41) -- (27.6596615967,-42);
\draw [thick, color=blue] (1.56352165997,-41) -- (4.30289865062,-42);
\draw [thick, color=blue] (1.56352165997,-41) -- (3.23515232689,-42);
\draw [thick, color=blue] (2.76963000985,-41) -- (0.769032927793,-42);
\draw [thick, color=blue] (2.76963000985,-41) -- (6.01479584011,-42);
\draw [thick, color=blue] (2.66198290007,-41) -- (3.34417583519,-42);
\draw [thick, color=blue] (2.66198290007,-41) -- (6.73187279197,-42);
\draw [thick, color=blue] (2.30623229955,-41) -- (0.278658228609,-42);
\draw [thick, color=blue] (4.73220457828,-41) -- (4.82169580401,-42);
\draw [thick, color=blue] (8.40056240481,-41) -- (7.32633199202,-42);
\draw [thick, color=blue] (12.2635097225,-41) -- (13.1063344,-42);
\draw [thick, color=blue] (12.2132543032,-41) -- (14.3252614269,-42);
\draw [thick, color=blue] (9.49140536616,-41) -- (9.96038203726,-42);
\draw [thick, color=blue] (-1.72643424812,-41) -- (-1.43401359205,-42);
\draw [thick, color=blue] (-5.24401329144,-41) -- (-5.03467729512,-42);
\draw [thick, color=blue] (1.35224357941,-41) -- (3.6387262966,-42);
\draw [thick, color=blue] (5.30005033056,-41) -- (8.0741051453,-42);
\draw [thick, color=blue] (4.82257410458,-41) -- (5.52750078033,-42);
\draw [thick, color=blue] (15.7797330002,-41) -- (17.7798170029,-42);
\draw [thick, color=blue] (0.862586394511,-41) -- (-0.640103517041,-42);
\draw [thick, color=blue] (3.45891100219,-41) -- (5.05443705439,-42);
\draw [thick, color=blue] (16.1566385141,-41) -- (17.0536975986,-42);
\draw [thick, color=blue] (16.151735178,-41) -- (15.8678244681,-42);
\draw [thick, color=blue] (21.4644505746,-41) -- (24.2938488601,-42);
\draw [thick, color=blue] (21.4644505746,-41) -- (22.9031588235,-42);
\draw [thick, color=blue] (21.1859391408,-41) -- (21.8550791596,-42);
\draw [thick, color=blue] (20.6341701436,-41) -- (21.3221584753,-42);
\draw [thick, color=blue] (21.5230891485,-41) -- (23.0248284776,-42);
\draw [thick, color=blue] (17.3685546903,-41) -- (18.2568010123,-42);
\draw [thick, color=blue] (17.6455885711,-41) -- (19.9333777769,-42);
\draw [thick, color=blue] (13.7403383512,-41) -- (14.9499641915,-42);
\draw [thick, color=blue] (18.8922248252,-41) -- (18.4311013415,-42);
\draw [thick, color=blue] (20.0732192784,-41) -- (21.1764387365,-42);
\draw [thick, color=blue] (20.6761479098,-41) -- (20.3238128061,-42);
\draw [thick, color=blue] (14.0766504943,-41) -- (13.2396876629,-42);
\draw [thick, color=blue] (18.8568668177,-41) -- (17.6720274171,-42);
\draw [thick, color=blue] (25.3856607801,-41) -- (23.9013547145,-42);
\draw [thick, color=blue] (19.1902065911,-41) -- (21.460337708,-42);
\draw [thick, color=blue] (8.24310490205,-41) -- (11.0460244779,-42);
\draw [thick, color=blue] (10.2222132629,-41) -- (13.3666566799,-42);
\draw [thick, color=blue] (8.0231330763,-41) -- (6.28139229063,-42);
\draw [thick, color=blue] (4.92747608298,-41) -- (6.3664359441,-42);
\draw [thick, color=blue] (16.4512219861,-41) -- (15.0840117046,-42);
\draw [thick, color=blue] (17.9182211012,-41) -- (19.3544118498,-42);
\draw [thick, color=blue] (23.7204973363,-41) -- (27.7213325753,-42);
\draw [thick, color=blue] (10.3334324291,-41) -- (8.61928764845,-42);
\draw [thick, color=blue] (21.868416083,-41) -- (21.3355626188,-42);
\draw [thick, color=blue] (26.6483753337,-41) -- (28.61872143,-42);
\draw [thick, color=blue] (26.9904408811,-41) -- (26.9857248537,-42);
\draw [thick, color=blue] (9.74527643856,-41) -- (11.2843134977,-42);
\draw [thick, color=blue] (4.96570445279,-41) -- (3.68579098779,-42);
\draw [thick, color=blue] (4.96570445279,-41) -- (5.12967176101,-42);
\draw [thick, color=blue] (4.83440909439,-41) -- (6.44447881133,-42);
\draw [thick, color=blue] (6.38545473817,-41) -- (7.46641704476,-42);
\draw [thick, color=blue] (-3.861682873,-41) -- (-0.412865755852,-42);
\draw [thick, color=blue] (3.13291238045,-41) -- (0.501843765288,-42);
\draw [thick, color=blue] (1.28697852544,-41) -- (1.73585694192,-42);
\draw [thick, color=blue] (13.4688314158,-41) -- (10.553887761,-42);
\draw [thick, color=blue] (9.53619982484,-41) -- (8.35143733447,-42);
\draw [thick, color=blue] (3.96771504366,-41) -- (5.61512277809,-42);
\draw [thick, color=blue] (3.96771504366,-41) -- (5.64849864207,-42);
\draw [thick, color=blue] (1.16069669944,-41) -- (3.05685386788,-42);
\draw [thick, color=blue] (4.39366314547,-41) -- (7.30421524928,-42);
\draw [thick, color=blue] (11.3474890076,-41) -- (16.4554466184,-42);
\draw [thick, color=blue] (13.955685994,-41) -- (16.5587336205,-42);
\draw [thick, color=blue] (5.3238970676,-41) -- (6.38920773457,-42);
\draw [thick, color=blue] (4.20256135055,-41) -- (3.04449967299,-42);
\draw [thick, color=blue] (4.1711306487,-41) -- (5.50385637661,-42);
\draw [thick, color=blue] (-6.00666012718,-41) -- (-7.44796177446,-42);
\draw [thick, color=blue] (2.01433389169,-41) -- (-0.0197760684063,-42);
\draw [thick, color=blue] (1.03900079651,-41) -- (-0.688021088286,-42);
\draw [thick, color=blue] (-5.7101821502,-41) -- (-8.87564961867,-42);
\draw [thick, color=blue] (-5.7101821502,-41) -- (-4.90849329064,-42);
\draw [thick, color=blue] (-0.343308406683,-41) -- (0.33514298458,-42);
\draw [thick, color=blue] (12.6495331835,-41) -- (14.7651348097,-42);
\draw [thick, color=blue] (18.9205853659,-41) -- (15.5402450118,-42);
\draw [thick, color=blue] (3.57108377954,-41) -- (5.25021099235,-42);
\draw [thick, color=blue] (4.6091526648,-41) -- (4.41405249433,-42);
\draw [thick, color=blue] (4.6091526648,-41) -- (4.7101910529,-42);
\draw [thick, color=blue] (5.07353173036,-41) -- (7.79039918723,-42);
\draw [thick, color=blue] (24.6483585371,-41) -- (28.4684573639,-42);
\draw [thick, color=blue] (30.3039997844,-41) -- (32.5181594326,-42);
\draw [thick, color=blue] (26.5930470143,-41) -- (25.9830906912,-42);
\draw [thick, color=blue] (10.4011541222,-41) -- (9.38853962142,-42);
\draw [thick, color=blue] (11.9853131896,-41) -- (14.2342566128,-42);
\draw [thick, color=blue] (10.7874256511,-41) -- (15.7519876518,-42);
\draw [thick, color=blue] (13.9880152668,-41) -- (17.3854570367,-42);
\draw [thick, color=blue] (16.3484733105,-41) -- (17.996786559,-42);
\draw [thick, color=blue] (15.5724738497,-41) -- (14.8321265032,-42);
\draw [thick, color=blue] (15.5724738497,-41) -- (16.6652718325,-42);
\draw [thick, color=blue] (13.8676339251,-41) -- (17.8151052425,-42);
\draw [thick, color=blue] (19.2038572404,-41) -- (17.8583960912,-42);
\draw [thick, color=blue] (7.65148178346,-41) -- (13.6267466512,-42);
\draw [thick, color=blue] (14.0656302244,-41) -- (14.9992871543,-42);
\draw [thick, color=blue] (14.0656302244,-41) -- (14.8540198864,-42);
\draw [thick, color=blue] (12.4833491057,-41) -- (13.8624779974,-42);
\draw [thick, color=blue] (15.5805227868,-41) -- (16.0454162599,-42);
\draw [thick, color=blue] (18.6051652123,-41) -- (14.6680463209,-42);
\draw [thick, color=blue] (13.5185344269,-41) -- (14.2599914771,-42);
\draw [thick, color=blue] (14.2340689809,-41) -- (15.9578476701,-42);
\draw [thick, color=blue] (15.9333438048,-41) -- (15.7492178942,-42);
\draw [thick, color=blue] (12.0714137096,-41) -- (11.7718193089,-42);
\draw [thick, color=blue] (12.735527253,-41) -- (11.1629891658,-42);
\draw [thick, color=blue] (2.62535029051,-41) -- (2.60427152869,-42);
\draw [thick, color=blue] (2.0668278367,-41) -- (8.45872139532,-42);
\draw [thick, color=blue] (10.4736708485,-41) -- (9.57732188932,-42);
\draw [thick, color=blue] (22.1538927491,-41) -- (24.2568794294,-42);
\draw [thick, color=blue] (22.1538927491,-41) -- (25.7412427308,-42);
\draw [thick, color=blue] (24.2678331177,-41) -- (26.7013780181,-42);
\draw [thick, color=blue] (24.2678331177,-41) -- (27.2443789143,-42);
\draw [thick, color=blue] (21.6050064822,-41) -- (20.4058439484,-42);
\draw [thick, color=blue] (22.1001180247,-41) -- (24.6137322483,-42);
\draw [thick, color=blue] (8.73494708591,-41) -- (11.2415612788,-42);
\draw [thick, color=blue] (21.8137565347,-41) -- (25.635809303,-42);
\draw [thick, color=blue] (15.576343572,-41) -- (12.6742853899,-42);
\draw [thick, color=blue] (11.8461087319,-41) -- (15.0409923894,-42);
\draw [thick, color=blue] (11.8461087319,-41) -- (10.3255054581,-42);
\draw [thick, color=blue] (13.2452402536,-41) -- (13.1713909935,-42);
\draw [thick, color=blue] (13.3634746853,-41) -- (15.7677192058,-42);
\draw [thick, color=blue] (25.0626950535,-41) -- (30.6053166313,-42);
\draw [thick, color=blue] (25.0626950535,-41) -- (28.1773566046,-42);
\draw [thick, color=blue] (25.5150169507,-41) -- (26.4460314634,-42);
\draw [thick, color=blue] (19.8535615383,-41) -- (20.1843301216,-42);
\draw [thick, color=blue] (15.7157370973,-41) -- (18.5660346372,-42);
\draw [thick, color=blue] (29.1441795671,-41) -- (28.2414632919,-42);
\draw [thick, color=blue] (-1.81201238558,-41) -- (-1.33943630869,-42);
\draw [thick, color=blue] (8.03645313031,-41) -- (7.74098927726,-42);
\draw [thick, color=blue] (8.03645313031,-41) -- (9.37188262855,-42);
\draw [thick, color=blue] (4.28540508282,-41) -- (2.17584367677,-42);
\draw [thick, color=blue] (-2.43386370494,-41) -- (-2.8863177213,-42);
\draw [thick, color=blue] (-2.43386370494,-41) -- (-0.0522927322822,-42);
\draw [thick, color=blue] (6.62344344521,-41) -- (6.23116902114,-42);
\draw [thick, color=blue] (14.8679734092,-41) -- (15.1992803958,-42);
\draw [thick, color=blue] (11.3430185445,-41) -- (10.6855071359,-42);
\draw [thick, color=blue] (11.7690743007,-41) -- (9.58320849696,-42);
\draw [thick, color=blue] (27.6027654335,-41) -- (26.3489964138,-42);
\draw [thick, color=blue] (21.013823634,-41) -- (19.6918452932,-42);
\draw [thick, color=blue] (5.57775110983,-41) -- (10.9569818143,-42);
\draw [thick, color=blue] (10.8870358315,-41) -- (12.0591318387,-42);
\draw [thick, color=blue] (11.9385282265,-41) -- (14.4117923553,-42);
\draw [thick, color=blue] (10.9598444185,-41) -- (8.56462518965,-42);
\draw [thick, color=blue] (9.45912770233,-41) -- (6.94172713348,-42);
\draw [thick, color=blue] (13.728283156,-41) -- (12.7665474789,-42);
\draw [thick, color=blue] (29.3644720527,-41) -- (28.195523616,-42);
\draw [thick, color=blue] (29.6244518368,-41) -- (29.4487463227,-42);
\draw [thick, color=blue] (25.8617288161,-41) -- (28.0663891921,-42);
\draw [thick, color=blue] (27.1993795543,-41) -- (29.5245526041,-42);
\draw [thick, color=blue] (8.11537909133,-41) -- (10.502002933,-42);
\draw [thick, color=blue] (25.0470348279,-41) -- (23.5018055898,-42);
\draw [thick, color=blue] (20.6356395911,-41) -- (22.3407024704,-42);
\draw [thick, color=blue] (18.1158120461,-41) -- (14.9784559262,-42);
\draw [thick, color=blue] (18.6363657105,-41) -- (20.3576535329,-42);
\draw [thick, color=blue] (15.1163312327,-41) -- (14.9932601635,-42);
\draw [thick, color=blue] (17.8961633037,-41) -- (23.1119198438,-42);
\draw [thick, color=blue] (21.3797772656,-41) -- (19.4024656993,-42);
\draw [thick, color=blue] (5.88886703475,-41) -- (9.66885573145,-42);
\draw [thick, color=blue] (11.5538092815,-41) -- (11.2085215055,-42);
\draw [thick, color=blue] (21.8919679093,-41) -- (23.0875479016,-42);
\draw [thick, color=blue] (12.1321463133,-41) -- (13.7159912156,-42);
\draw [very thick, color=blue] (-22,-41) -- (-22,-42);
\end{tikzpicture}

